On skein relations in class S theories

Loop operators of a class S theory arise from networks on the corresponding Riemann surface, and their operator product expansions are given in terms of the skein relations, that we describe in detail in the case of class S theories of type A. As two applications, we explicitly determine networks corresponding to dyonic loops of $N=4$ $SU(3)$ super Yang-Mills, and compute the superconformal index of a nontrivial network operator of the $T_3$ theory.

==> figure/app/W3S_Tf/0A.tikz <==
\tikzsetnextfilename{-figure-app-W3S_Tf-0A}
\begin{tikzpicture}
\def\vl{2.3}
\def\hl{2.5}
\coordinate (H) at (0:\hl);
\coordinate (V) at (90:\vl);
\coordinate (DL) at (0,0);
\coordinate (DR) at ($(DL)+(H)$);
\coordinate (UL) at ($(DL)+(V)$);
\coordinate (UR) at ($(UL)+(H)$);

\coordinate (L1) at ($(DL)!0.75!(UL)$);
\coordinate (L2) at ($(DL)!0.5!(UL)$);
\coordinate (L3) at ($(DL)!0.25!(UL)$);
\coordinate (R1) at ($(DR)!0.75!(UR)$);
\coordinate (R2) at ($(DR)!0.5!(UR)$);
\coordinate (R3) at ($(DR)!0.25!(UR)$);
\coordinate (U1) at ($(UL)!0.35!(UR)$);
\coordinate (D1) at ($(DL)!0.35!(DR)$);
\coordinate (U2) at ($(UL)!0.65!(UR)$);
\coordinate (D2) at ($(DL)!0.65!(DR)$);

\coordinate (M1) at ($(U2)!0.16!(D2)$);
\coordinate (M2) at ($(U1)!0.28!(D1)$);
\coordinate (M3) at ($(U2)!0.44!(D2)$);
\coordinate (M4) at ($(U1)!0.56!(D1)$);
\coordinate (M5) at ($(U2)!0.72!(D2)$);
\coordinate (M6) at ($(U1)!0.84!(D1)$);

\draw (UL) -- (UR) -- (DR) -- (DL) -- (UL);

\draw[mid arrow] (M1) -- (R1);
\draw[mid arrow] (M3) -- (R2);
\draw[mid arrow] (M5) -- (R3);

\draw[mid arrow] (L1) -- (M2);
\draw[mid arrow] (L2) -- (M4);
\draw[mid arrow] (L3) -- (M6);

\draw[mid arrow] (D2) -- (M6);
\draw[mid arrow] (M5) -- (M4);
\draw[mid arrow] (M3) -- (M2);
\draw[mid arrow] (M1) -- (U1);

\draw[blue,mid arrow] (M6) node[above]{2} -- (M5);
\draw[blue,mid arrow] (M4) node[above]{2} -- (M3);
\draw[blue,mid arrow] (M2) node[above]{2} -- (M1);
\end{tikzpicture}


==> figure/app/W3S_Tf/0B.tikz <==
\tikzsetnextfilename{-figure-app-W3S_Tf-0B}
\begin{tikzpicture}
\def\vl{2.3}
\def\hl{2.5}
\coordinate (H) at (0:\hl);
\coordinate (V) at (90:\vl);
\coordinate (DL) at (0,0);
\coordinate (DR) at ($(DL)+(H)$);
\coordinate (UL) at ($(DL)+(V)$);
\coordinate (UR) at ($(UL)+(H)$);

\coordinate (L1) at ($(DL)!0.7!(UL)$);
\coordinate (L2) at ($(DL)!0.3!(UL)$);
\coordinate (R1) at ($(DR)!0.7!(UR)$);
\coordinate (R2) at ($(DR)!0.3!(UR)$);
\coordinate (U1) at ($(UL)!0.5!(UR)$);
\coordinate (D1) at ($(DL)!0.5!(DR)$);

\coordinate (M1) at ($(U1)!0.2!(D1)$);
\coordinate (M2) at ($(U1)!0.4!(D1)$);
\coordinate (M3) at ($(D1)!0.4!(U1)$);
\coordinate (M4) at ($(D1)!0.2!(U1)$);

\draw (UL) -- (UR) -- (DR) -- (DL) -- (UL);

\draw[mid arrow] (L1) -- (M2);
\draw[blue,mid arrow] (L2) -- node[above]{2} (M4);
\draw[mid arrow] (M1) -- (R1);
\draw[blue,mid arrow] (M3) -- node[below]{2} (R2);
\draw[mid arrow] (D1) -- (M4);
\draw[mid arrow] (M1) -- (U1);
\draw[mid arrow] (M3) -- (M2);

\draw[red,mid arrow] (M4) -- node[left]{3} (M3);
\draw[blue,mid arrow] (M2) -- node[left]{2} (M1);
\end{tikzpicture}


==> figure/app/W3S_Tf/0C.tikz <==
\tikzsetnextfilename{-figure-app-W3S_Tf-0C}
\begin{tikzpicture}
\def\vl{2.3}
\def\hl{2.5}
\coordinate (H) at (0:\hl);
\coordinate (V) at (90:\vl);
\coordinate (DL) at (0,0);
\coordinate (DR) at ($(DL)+(H)$);
\coordinate (UL) at ($(DL)+(V)$);
\coordinate (UR) at ($(UL)+(H)$);

\coordinate (L1) at ($(DL)!0.5!(UL)$);
\coordinate (R1) at ($(DR)!0.5!(UR)$);
\coordinate (U1) at ($(UL)!0.5!(UR)$);
\coordinate (D1) at ($(DL)!0.5!(DR)$);

\coordinate (M1) at ($(UR)!0.3!(DL)$);
\coordinate (M2) at ($(DL)!0.3!(UR)$);

\draw (UL) -- (UR) -- (DR) -- (DL) -- (UL);

\draw[red,mid arrow] (L1) -- node[above right]{3} (M2);
\draw[mid arrow] (D1) -- (M2);
\draw[red,mid arrow] (M1) -- node[below]{3} (R1);
\draw[mid arrow] (M1) -- (U1);
\draw[green,mid arrow] (M2) --  node[below right]{4} (M1);
\end{tikzpicture}


==> figure/app/W3S_Tf/1A.tikz <==
\tikzsetnextfilename{-figure-app-W3S_Tf-1A}
\begin{tikzpicture}
\def\vl{2.3}
\def\hl{2.5}
\coordinate (H) at (0:\hl);
\coordinate (V) at (90:\vl);
\coordinate (DL) at (0,0);
\coordinate (DR) at ($(DL)+(H)$);
\coordinate (UL) at ($(DL)+(V)$);
\coordinate (UR) at ($(UL)+(H)$);

\coordinate (L1) at ($(DL)!0.7!(UL)$);
\coordinate (L2) at ($(DL)!0.3!(UL)$);
\coordinate (R1) at ($(DR)!0.7!(UR)$);
\coordinate (R2) at ($(DR)!0.3!(UR)$);
\coordinate (U1) at ($(UL)!0.3!(UR)$);
\coordinate (D1) at ($(DL)!0.3!(DR)$);

\coordinate (M1) at ($(R1)!0.3!(L1)$);
\coordinate (M2) at ($(R1)!0.7!(L1)$);
\coordinate (M3) at ($(R2)!0.7!(L2)$);
\coordinate (M4) at ($(R2)!0.3!(L2)$);

\draw (UL) -- (UR) -- (DR) -- (DL) -- (UL);

\draw[mid arrow] (M1) -- (U1);
\draw[mid arrow] (M1) -- (R1);
\draw[blue,mid arrow] (M2) -- node[below]{2} (M1);
\draw[mid arrow] (L1) -- (M2);
\draw[mid arrow] (M3) -- (M2);
\draw[blue,mid arrow] (L2) -- node[below]{2} (M3);
\draw[mid arrow] (M3) -- (M4);
\draw[blue,mid arrow] (M4) -- node[above]{2} (R2);
\draw[mid arrow] (D1) -- (M4);
\end{tikzpicture}


==> figure/app/W3S_Tf/1B.tikz <==
\tikzsetnextfilename{-figure-app-W3S_Tf-1B}
\begin{tikzpicture}
\def\vl{2.3}
\def\hl{2.5}
\coordinate (H) at (0:\hl);
\coordinate (V) at (90:\vl);
\coordinate (DL) at (0,0);
\coordinate (DR) at ($(DL)+(H)$);
\coordinate (UL) at ($(DL)+(V)$);
\coordinate (UR) at ($(UL)+(H)$);

\coordinate (L1) at ($(DL)!0.5!(UL)$);
\coordinate (R1) at ($(DR)!0.5!(UR)$);
\coordinate (U1) at ($(UL)!0.5!(UR)$);
\coordinate (D1) at ($(DL)!0.5!(DR)$);

\coordinate (M1) at ($(UL)!0.3!(DR)$);
\coordinate (M2) at ($(DR)!0.3!(UL)$);

\draw (UL) -- (UR) -- (DR) -- (DL) -- (UL);

\draw[red,mid arrow] (L1) -- node[above right]{3} (M1);
\draw[mid arrow] (D1) -- (M2);
\draw[red,mid arrow] (M2) -- node[below]{3} (R1);
\draw[mid arrow] (M1) -- (U1);
\draw[blue,mid arrow] (M1) --  node[below left]{2} (M2);
\end{tikzpicture}


==> figure/app/W3S_Tf/2A.tikz <==
\tikzsetnextfilename{-figure-app-W3S_Tf-2A}
\begin{tikzpicture}
\def\vl{2.3}
\def\hl{2.5}
\coordinate (H) at (0:\hl);
\coordinate (V) at (90:\vl);
\coordinate (DL) at (0,0);
\coordinate (DR) at ($(DL)+(H)$);
\coordinate (UL) at ($(DL)+(V)$);
\coordinate (UR) at ($(UL)+(H)$);

\coordinate (L1) at ($(DL)!0.7!(UL)$);
\coordinate (L2) at ($(DL)!0.3!(UL)$);
\coordinate (R1) at ($(DR)!0.7!(UR)$);
\coordinate (R2) at ($(DR)!0.3!(UR)$);
\coordinate (U1) at ($(UL)!0.3!(UR)$);
\coordinate (D1) at ($(DL)!0.3!(DR)$);

\coordinate (M1) at ($(DR)!0.3!(L1)$);
\coordinate (M2) at ($(DR)!0.7!(L1)$);

\draw (UL) -- (UR) -- (DR) -- (DL) -- (UL);

\draw[blue,mid arrow] (L2) -- node[below]{2} (M2);
\draw[mid arrow] (D1) -- (M1);
\draw[blue,mid arrow] (M1) -- node[below]{2} (R2);
\draw[mid arrow] (M2) -- (R1);
\draw[mid arrow] (L1) -- (U1);
\draw[mid arrow] (M2) -- (M1);
\end{tikzpicture}


==> figure/app/W3S_Tf/3A.tikz <==
\tikzsetnextfilename{-figure-app-W3S_Tf-3A}
\begin{tikzpicture}
\def\vl{2.3}
\def\hl{2.5}
\coordinate (H) at (0:\hl);
\coordinate (V) at (90:\vl);
\coordinate (DL) at (0,0);
\coordinate (DR) at ($(DL)+(H)$);
\coordinate (UL) at ($(DL)+(V)$);
\coordinate (UR) at ($(UL)+(H)$);

\coordinate (L1) at ($(DL)!0.75!(UL)$);
\coordinate (L2) at ($(DL)!0.5!(UL)$);
\coordinate (L3) at ($(DL)!0.25!(UL)$);
\coordinate (R1) at ($(DR)!0.75!(UR)$);
\coordinate (R2) at ($(DR)!0.5!(UR)$);
\coordinate (R3) at ($(DR)!0.25!(UR)$);
\coordinate (U1) at ($(UL)!0.5!(UR)$);
\coordinate (D1) at ($(DL)!0.5!(DR)$);

\draw (UL) -- (UR) -- (DR) -- (DL) -- (UL);

\draw[mid arrow] (D1) -- (R3);
\draw[mid arrow] (L3) -- (R2);
\draw[mid arrow] (L2) -- (R1);
\draw[mid arrow] (L1) -- (U1);
\end{tikzpicture}


==> figure/app/W3S_Tf/OPE.tikz <==
\tikzsetnextfilename{-figure-app-W3S_Tf-OPE}
\begin{tikzpicture}
\def\vl{2.3}
\def\hl{2.5}
\coordinate (H) at (0:\hl);
\coordinate (V) at (90:\vl);
\coordinate (DL) at (0,0);
\coordinate (DR) at ($(DL)+(H)$);
\coordinate (UL) at ($(DL)+(V)$);
\coordinate (UR) at ($(UL)+(H)$);

\coordinate (L1) at ($(DL)!0.5!(UL)$);
\coordinate (R1) at ($(DR)!0.5!(UR)$);
\coordinate (U1) at ($(UL)!0.5!(UR)$);
\coordinate (D1) at ($(DL)!0.5!(DR)$);

\draw (UL) -- (UR) -- (DR) -- (DL) -- (UL);

\draw[green,mid-end arrow,ultra thick] (D1) -- (U1) node[black,above]{$\Box$};
\draw[white,line width=3pt] ($(L1)+0.1*(H)$) -- ($(R1)-0.1*(H)$);
\draw[red,mid-end arrow,ultra thick] (L1) -- (R1) node[black,right]{$\Box\!\Box\!\Box$};
\end{tikzpicture}


==> figure/app/WAdj_TAdj/1A.tikz <==
\tikzsetnextfilename{-figure-app-WAdj_TAdj-1A}
\begin{tikzpicture}
\def\vl{2.3}
\def\hl{2.5}
\coordinate (H) at (0:\hl);
\coordinate (V) at (90:\vl);
\coordinate (DL) at (0,0);
\coordinate (DR) at ($(DL)+(H)$);
\coordinate (UL) at ($(DL)+(V)$);
\coordinate (UR) at ($(UL)+(H)$);

\def\x{0.35}
\coordinate (L1) at ($(UL)!\x!(DL)$);
\coordinate (L2) at ($(DL)!\x!(UL)$);
\coordinate (R1) at ($(UR)!\x!(DR)$);
\coordinate (R2) at ($(DR)!\x!(UR)$);
\coordinate (U1) at ($(UL)!\x!(UR)$);
\coordinate (U2) at ($(UR)!\x!(UL)$);
\coordinate (D1) at ($(DL)!\x!(DR)$);
\coordinate (D2) at ($(DR)!\x!(DL)$);

\def\y{0.2}
\coordinate (MUL) at ($(U1)!\y!(D1)$);
\coordinate (MDL) at ($(D1)!\y!(U1)$);
\coordinate (MDR) at ($(D2)!\y!(U2)$);
\coordinate (MLU) at ($(L1)!\y!(R1)$);
\coordinate (MLD) at ($(L2)!\y!(R2)$);
\coordinate (MRD) at ($(R2)!\y!(L2)$);

\draw (UL) -- (UR) -- (DR) -- (DL) -- (UL);

\draw[mid-end arrow] (MUL) -- (U1);
\draw[mid-end arrow] (MLD) -- (L2);
\draw[mid-end arrow] (L1) -- (MLU);
\draw[mid arrow] (MLD) -- (MLU);
\draw[mid-end arrow] (R2) -- (MRD);
\draw[mid-end arrow] (MDR) -- (D2);
\draw[mid-end arrow] (D1) -- (MDL);
\draw[mid arrow] (MDR) -- (MDL);

\draw[mid arrow] (MUL) -- (MRD);
\def\a{0.04}
\def\b{0.2}
\draw[mid arrow] (U2) .. controls ($(U2)+\a *(H)-\b *(V)$) and ($(R1)-\b *(H)+\a *(V)$) .. (R1);

\draw[blue,mid arrow] (MLU) -- node[above left]{2} (MUL);
\draw[blue,mid arrow] (MRD) -- node[below right]{2} (MDR);
\draw[blue,mid arrow] (MDL) -- node[below left]{2} (MLD);
\end{tikzpicture}


==> figure/app/WAdj_TAdj/1B.tikz <==
\tikzsetnextfilename{-figure-app-WAdj_TAdj-1B}
\begin{tikzpicture}
\def\vl{2.3}
\def\hl{2.5}
\coordinate (H) at (0:\hl);
\coordinate (V) at (90:\vl);
\coordinate (DL) at (0,0);
\coordinate (DR) at ($(DL)+(H)$);
\coordinate (UL) at ($(DL)+(V)$);
\coordinate (UR) at ($(UL)+(H)$);

\def\x{0.35}
\coordinate (L1) at ($(UL)!\x!(DL)$);
\coordinate (L2) at ($(DL)!\x!(UL)$);
\coordinate (R1) at ($(UR)!\x!(DR)$);
\coordinate (R2) at ($(DR)!\x!(UR)$);
\coordinate (U1) at ($(UL)!\x!(UR)$);
\coordinate (U2) at ($(UR)!\x!(UL)$);
\coordinate (D1) at ($(DL)!\x!(DR)$);
\coordinate (D2) at ($(DR)!\x!(DL)$);

\def\y{0.2}
\coordinate (MUL) at ($(U1)!\y!(D1)$);
\coordinate (MUR) at ($(U2)!\y!(D2)$);
\coordinate (MDR) at ($(D2)!\y!(U2)$);
\coordinate (MLU) at ($(L1)!\y!(R1)$);
\coordinate (MRU) at ($(R1)!\y!(L1)$);
\coordinate (MRD) at ($(R2)!\y!(L2)$);

\draw (UL) -- (UR) -- (DR) -- (DL) -- (UL);

\draw[mid-end arrow] (MUL) -- (U1);
\draw[mid-end arrow] (U2) -- (MUR);
\draw[mid arrow] (MUL) -- (MUR);
\draw[mid-end arrow] (L1) -- (MLU);
\draw[mid-end arrow] (MRU) -- (R1);
\draw[mid-end arrow] (R2) -- (MRD);
\draw[mid arrow] (MRU) -- (MRD);
\draw[mid-end arrow] (MDR) -- (D2);

\draw[mid arrow] (MDR) -- (MLU);
\def\a{0.04}
\def\b{0.2}
\draw[mid arrow] (D1) .. controls ($(D1)-\a *(H)+\b *(V)$) and ($(L2)+\b *(H)-\a *(V)$) .. (L2);

\draw[blue,mid arrow] (MLU) -- node[above left]{2} (MUL);
\draw[blue,mid arrow] (MUR) -- node[above right]{2} (MRU);
\draw[blue,mid arrow] (MRD) -- node[below right]{2} (MDR);
\end{tikzpicture}


==> figure/app/WAdj_TAdj/2B.tikz <==
\tikzsetnextfilename{-figure-app-WAdj_TAdj-2B}
\begin{tikzpicture}
\def\vl{2.3}
\def\hl{2.5}
\coordinate (H) at (0:\hl);
\coordinate (V) at (90:\vl);
\coordinate (DL) at (0,0);
\coordinate (DR) at ($(DL)+(H)$);
\coordinate (UL) at ($(DL)+(V)$);
\coordinate (UR) at ($(UL)+(H)$);

\def\x{0.35}
\def\y{0.15}
\coordinate (L1) at ($(UL)!\x!(DL)$);
\coordinate (L2) at ($(DL)!\x!(UL)$);
\coordinate (R1) at ($(UR)!\x!(DR)$);
\coordinate (R2) at ($(DR)!\x!(UR)$);
\coordinate (U1) at ($(UL)!\x!(UR)$);
\coordinate (U2) at ($(UR)!\x!(UL)$);
\coordinate (D1) at ($(DL)!\x!(DR)$);
\coordinate (D2) at ($(DR)!\x!(DL)$);

\coordinate (MUL) at ($(U1)!\y!(D1)$);
\coordinate (MUR) at ($(U2)!\y!(D2)$);
\coordinate (MDL) at ($(D1)!\y!(U1)$);
\coordinate (MDR) at ($(D2)!\y!(U2)$);
\coordinate (MLU) at ($(L1)!\y!(R1)$);
\coordinate (MLD) at ($(L2)!\y!(R2)$);
\coordinate (MRU) at ($(R1)!\y!(L1)$);
\coordinate (MRD) at ($(R2)!\y!(L2)$);

\draw (UL) -- (UR) -- (DR) -- (DL) -- (UL);

\draw[mid-end arrow] (MUL) -- (U1);
\draw[mid-end arrow] (U2) -- (MUR);
\draw[mid arrow] (MUL) -- (MUR);
\draw[mid-end arrow] (MLD) -- (L2);
\draw[mid-end arrow] (L1) -- (MLU);
\draw[mid arrow] (MLD) -- (MLU);
\draw[mid-end arrow] (MRU) -- (R1);
\draw[mid-end arrow] (R2) -- (MRD);
\draw[mid arrow] (MRU) -- (MRD);
\draw[mid-end arrow] (MDR) -- (D2);
\draw[mid-end arrow] (D1) -- (MDL);
\draw[mid arrow] (MDR) -- (MDL);

\draw[blue,mid arrow] (MLU) -- node[above left]{2} (MUL);
\draw[blue,mid arrow] (MUR) -- node[above right]{2} (MRU);
\draw[blue,mid arrow] (MRD) -- node[below right]{2} (MDR);
\draw[blue,mid arrow] (MDL) -- node[below left]{2} (MLD);
\end{tikzpicture}


==> figure/app/WAdj_TAdj/3A.tikz <==
\tikzsetnextfilename{-figure-app-WAdj_TAdj-3A}
\begin{tikzpicture}
\def\vl{2.3}
\def\hl{2.5}
\coordinate (H) at (0:\hl);
\coordinate (V) at (90:\vl);
\coordinate (DL) at (0,0);
\coordinate (DR) at ($(DL)+(H)$);
\coordinate (UL) at ($(DL)+(V)$);
\coordinate (UR) at ($(UL)+(H)$);

\def\x{0.35}
\coordinate (L1) at ($(UL)!\x!(DL)$);
\coordinate (L2) at ($(DL)!\x!(UL)$);
\coordinate (R1) at ($(UR)!\x!(DR)$);
\coordinate (R2) at ($(DR)!\x!(UR)$);
\coordinate (U1) at ($(UL)!\x!(UR)$);
\coordinate (U2) at ($(UR)!\x!(UL)$);
\coordinate (D1) at ($(DL)!\x!(DR)$);
\coordinate (D2) at ($(DR)!\x!(DL)$);

\def\y{0.2}
%\coordinate (MUL) at ($(U1)!\y!(D1)$);
\coordinate (MUR) at ($(U2)!\y!(D2)$);
\coordinate (MDL) at ($(D1)!\y!(U1)$);
\coordinate (MDR) at ($(D2)!\y!(U2)$);
%\coordinate (MLU) at ($(L1)!\y!(R1)$);
\coordinate (MLD) at ($(L2)!\y!(R2)$);
\coordinate (MRU) at ($(R1)!\y!(L1)$);
\coordinate (MRD) at ($(R2)!\y!(L2)$);

\draw (UL) -- (UR) -- (DR) -- (DL) -- (UL);

%\draw[mid-end arrow] (MUL) -- (U1);
\draw[mid-end arrow] (U2) -- (MUR);
%\draw[mid arrow] (MUL) -- (MUR);
\draw[mid-end arrow] (MLD) -- (L2);
%\draw[mid-end arrow] (L1) -- (MLU);
%\draw[mid arrow] (MLD) -- (MLU);
\draw[mid-end arrow] (MRU) -- (R1);
\draw[mid-end arrow] (R2) -- (MRD);
\draw[mid arrow] (MRU) -- (MRD);
\draw[mid-end arrow] (MDR) -- (D2);
\draw[mid-end arrow] (D1) -- (MDL);
\draw[mid arrow] (MDR) -- (MDL);

\draw[mid arrow] (MLD) -- (MUR);
\def\a{0.04}
\def\b{0.2}
\draw[mid arrow] (L1) .. controls ($(L1)+\b *(H)+\a *(V)$) and ($(U1)-\a *(H)-\b *(V)$) .. (U1);

%\draw[blue,mid arrow] (MLU) -- node[above left]{2} (MUL);
\draw[blue,mid arrow] (MUR) -- node[above right]{2} (MRU);
\draw[blue,mid arrow] (MRD) -- node[below right]{2} (MDR);
\draw[blue,mid arrow] (MDL) -- node[below left]{2} (MLD);
\end{tikzpicture}


==> figure/app/WAdj_TAdj/3B.tikz <==
\tikzsetnextfilename{-figure-app-WAdj_TAdj-3B}
\begin{tikzpicture}
\def\vl{2.3}
\def\hl{2.5}
\coordinate (H) at (0:\hl);
\coordinate (V) at (90:\vl);
\coordinate (DL) at (0,0);
\coordinate (DR) at ($(DL)+(H)$);
\coordinate (UL) at ($(DL)+(V)$);
\coordinate (UR) at ($(UL)+(H)$);

\def\x{0.35}
\coordinate (L1) at ($(UL)!\x!(DL)$);
\coordinate (L2) at ($(DL)!\x!(UL)$);
\coordinate (R1) at ($(UR)!\x!(DR)$);
\coordinate (R2) at ($(DR)!\x!(UR)$);
\coordinate (U1) at ($(UL)!\x!(UR)$);
\coordinate (U2) at ($(UR)!\x!(UL)$);
\coordinate (D1) at ($(DL)!\x!(DR)$);
\coordinate (D2) at ($(DR)!\x!(DL)$);

\def\y{0.2}
\coordinate (MUL) at ($(U1)!\y!(D1)$);
\coordinate (MUR) at ($(U2)!\y!(D2)$);
\coordinate (MDL) at ($(D1)!\y!(U1)$);
\coordinate (MLU) at ($(L1)!\y!(R1)$);
\coordinate (MLD) at ($(L2)!\y!(R2)$);
\coordinate (MRU) at ($(R1)!\y!(L1)$);

\draw (UL) -- (UR) -- (DR) -- (DL) -- (UL);

\draw[mid-end arrow] (MUL) -- (U1);
\draw[mid-end arrow] (U2) -- (MUR);
\draw[mid arrow] (MUL) -- (MUR);
\draw[mid-end arrow] (MLD) -- (L2);
\draw[mid-end arrow] (L1) -- (MLU);
\draw[mid arrow] (MLD) -- (MLU);
\draw[mid-end arrow] (MRU) -- (R1);
\draw[mid-end arrow] (D1) -- (MDL);

\draw[mid arrow] (MRU) -- (MDL);
\def\a{0.04}
\def\b{0.2}
\draw[mid arrow] (R2) .. controls ($(R2)-\b *(H)-\a *(V)$) and ($(D2)+\a *(H)+\b *(V)$) .. (D2);

\draw[blue,mid arrow] (MLU) -- node[above left]{2} (MUL);
\draw[blue,mid arrow] (MUR) -- node[above right]{2} (MRU);
\draw[blue,mid arrow] (MDL) -- node[below left]{2} (MLD);
\end{tikzpicture}


==> figure/app/WAdj_TAdj/DAdj1.tikz <==
\tikzsetnextfilename{-figure-app-WAdj_TAdj-DAdj1}
\begin{tikzpicture}
\def\vl{2.3}
\def\hl{2.5}
\coordinate (H) at (0:\hl);
\coordinate (V) at (90:\vl);
\coordinate (DL) at (0,0);
\coordinate (DR) at ($(DL)+(H)$);
\coordinate (UL) at ($(DL)+(V)$);
\coordinate (UR) at ($(UL)+(H)$);

\coordinate (L1) at ($(DL)!0.5!(UL)$);
\coordinate (R1) at ($(DR)!0.5!(UR)$);
\coordinate (U1) at ($(UL)!0.5!(UR)$);
\coordinate (D1) at ($(DL)!0.5!(DR)$);

\draw (UL) -- (UR) -- (DR) -- (DL) -- (UL);

\def\a{0.05}
\def\b{0.25}
\draw[ultra thick] (D1) .. controls ($(D1)+\a *(H)+\b *(V)$) and ($(R1)-\b *(H)-\a *(V)$) .. node[below right]{Adj} (R1);
\draw[ultra thick] (L1) .. node[above left]{Adj} controls ($(L1)+\b *(H)+\a *(V)$) and ($(U1)-\a *(H)-\b *(V)$) .. (U1);
\end{tikzpicture}


==> figure/app/WAdj_TAdj/DAdj2.tikz <==
\tikzsetnextfilename{-figure-app-WAdj_TAdj-DAdj2}
\begin{tikzpicture}
\def\vl{2.3}
\def\hl{2.5}
\coordinate (H) at (0:\hl);
\coordinate (V) at (90:\vl);
\coordinate (DL) at (0,0);
\coordinate (DR) at ($(DL)+(H)$);
\coordinate (UL) at ($(DL)+(V)$);
\coordinate (UR) at ($(UL)+(H)$);

\coordinate (L1) at ($(DL)!0.5!(UL)$);
\coordinate (R1) at ($(DR)!0.5!(UR)$);
\coordinate (U1) at ($(UL)!0.5!(UR)$);
\coordinate (D1) at ($(DL)!0.5!(DR)$);

\draw (UL) -- (UR) -- (DR) -- (DL) -- (UL);

\def\a{0.05}
\def\b{0.25}
\draw[ultra thick] (D1) .. controls ($(D1)-\a *(H)+\b *(V)$) and ($(L1)+\b *(H)-\a *(V)$) .. node[below left]{Adj} (L1);
\draw[ultra thick] (R1) .. node[above right]{Adj} controls ($(R1)-\b *(H)+\a *(V)$) and ($(U1)+\a *(H)-\b *(V)$) .. (U1);
\end{tikzpicture}


==> figure/app/WAdj_TAdj/OPE.tikz <==
\tikzsetnextfilename{-figure-app-WAdj_TAdj-OPE}
\begin{tikzpicture}
\def\vl{2.3}
\def\hl{2.5}
\coordinate (H) at (0:\hl);
\coordinate (V) at (90:\vl);
\coordinate (DL) at (0,0);
\coordinate (DR) at ($(DL)+(H)$);
\coordinate (UL) at ($(DL)+(V)$);
\coordinate (UR) at ($(UL)+(H)$);

\coordinate (L1) at ($(DL)!0.5!(UL)$);
\coordinate (R1) at ($(DR)!0.5!(UR)$);
\coordinate (U1) at ($(UL)!0.5!(UR)$);
\coordinate (D1) at ($(DL)!0.5!(DR)$);

\draw (UL) -- (UR) -- (DR) -- (DL) -- (UL);

\draw[green,mid-end arrow,ultra thick] (D1) -- (U1) node[black,above]{Adj};
\draw[white,line width=3pt] ($(L1)+0.1*(H)$) -- ($(R1)-0.1*(H)$);
\draw[red,mid-end arrow,ultra thick] (L1) -- (R1) node[black,right]{Adj};
\end{tikzpicture}


==> figure/app/WAdj_TAdj/TAdj.tikz <==
\tikzsetnextfilename{-figure-app-WAdj_TAdj-TAdj}
\begin{tikzpicture}
\def\vl{2.3}
\def\hl{2.5}
\coordinate (H) at (0:\hl);
\coordinate (V) at (90:\vl);
\coordinate (DL) at (0,0);
\coordinate (DR) at ($(DL)+(H)$);
\coordinate (UL) at ($(DL)+(V)$);
\coordinate (UR) at ($(UL)+(H)$);

\coordinate (U1) at ($(UL)!0.5!(UR)$);
\coordinate (D1) at ($(DL)!0.5!(DR)$);

\draw (UL) -- (UR) -- (DR) -- (DL) -- (UL);

\draw[ultra thick] (D1) -- node[left]{Adj} (U1);
\end{tikzpicture}


==> figure/app/WAdj_TAdj/WAdj.tikz <==
\tikzsetnextfilename{-figure-app-WAdj_TAdj-WAdj}
\begin{tikzpicture}
\def\vl{2.3}
\def\hl{2.5}
\coordinate (H) at (0:\hl);
\coordinate (V) at (90:\vl);
\coordinate (DL) at (0,0);
\coordinate (DR) at ($(DL)+(H)$);
\coordinate (UL) at ($(DL)+(V)$);
\coordinate (UR) at ($(UL)+(H)$);

\coordinate (L1) at ($(DL)!0.5!(UL)$);
\coordinate (R1) at ($(DR)!0.5!(UR)$);

\draw (UL) -- (UR) -- (DR) -- (DL) -- (UL);

\draw[ultra thick] (L1) -- node[above]{Adj} (R1);
\end{tikzpicture}


==> figure/app/WAdj_TAdj/flavor.tikz <==
\tikzsetnextfilename{-figure-app-WAdj_TAdj-flavor}
\begin{tikzpicture}
\def\vl{2.3}
\def\hl{2.5}
\coordinate (H) at (0:\hl);
\coordinate (V) at (90:\vl);
\coordinate (DL) at (0,0);
\coordinate (DR) at ($(DL)+(H)$);
\coordinate (UL) at ($(DL)+(V)$);
\coordinate (UR) at ($(UL)+(H)$);

\def\x{0.35}
\coordinate (L1) at ($(UL)!\x!(DL)$);
\coordinate (L2) at ($(DL)!\x!(UL)$);
\coordinate (R1) at ($(UR)!\x!(DR)$);
\coordinate (R2) at ($(DR)!\x!(UR)$);
\coordinate (U1) at ($(UL)!\x!(UR)$);
\coordinate (U2) at ($(UR)!\x!(UL)$);
\coordinate (D1) at ($(DL)!\x!(DR)$);
\coordinate (D2) at ($(DR)!\x!(DL)$);

\draw (UL) -- (UR) -- (DR) -- (DL) -- (UL);

\def\a{0.04}
\def\b{0.2}

\draw[mid arrow] (U2) .. controls ($(U2)+\a *(H)-\b *(V)$) and ($(R1)-\b *(H)+\a *(V)$) .. (R1);
\draw[mid arrow] (R2) .. controls ($(R2)-\b *(H)-\a *(V)$) and ($(D2)+\a *(H)+\b *(V)$) .. (D2);
\draw[mid arrow] (D1) .. controls ($(D1)-\a *(H)+\b *(V)$) and ($(L2)+\b *(H)-\a *(V)$) .. (L2);
\draw[mid arrow] (L1) .. controls ($(L1)+\b *(H)+\a *(V)$) and ($(U1)-\a *(H)-\b *(V)$) .. (U1);
\end{tikzpicture}


==> figure/gauge/A2/adj_adj_1.tikz <==
\tikzsetnextfilename{-figure-gauge-A2-adj_adj_1}
\begin{tikzpicture}
\def\l{0.45}
\def\ll{\l *3^0.5}
\def\h{\ll *0.5}
\def\w{1.5 *\l}

\def\wall{1.0}
\def\rad{0.04}
\def\r{0.4}

\coordinate (O) at (0,0);
\coordinate (O2) at (-1.8*\wall-0.2,1.5 *\h);

\newcommand{\junction}[2]{\foreach \t in {0,120,240}{\draw #1 --++ ({#2+\t}:\l);}}
\newcommand{\shift}[3]{($#1+(#2 *\w,#3 *\h)$)}
\newcommand{\edge}[3]{\foreach \a in {1,...,#3}{\draw ($#1+(#2-30:\a * \ll-\ll)$) --++ (#2:\l) --++ (#2-60:\l);}}

\newcommand{\lattice}[6]{
\foreach \t in {0,60,...,300}{\draw #1 --++(\t:1.1*\wall);}
\foreach \t in {30,90,...,330}{\draw[dotted] #1 --++(\t:1.27*\wall);}
\foreach \n in {-2,...,2}{\fill[black] ($#1+(30:\n *\r)$) circle (\rad);}
\foreach \n in {-2,...,1}{\fill[black] ($#1+(-30:\r)+(30:\n *\r)$) circle (\rad);}
\foreach \n in {-2,...,1}{\fill[black] ($#1+(90:\r)+(30:\n *\r)$) circle (\rad);}
\foreach \n in {0,1,2}{\fill[black] ($#1+(-90:2*\r)+(30:\n *\r)$) circle (\rad);}
\foreach \n in {0,1,2}{\fill[black] ($#1+(150:2*\r)+(30:\n *\r)$) circle (\rad);}
\draw[-stealth,thick,green] #1 --++ ($(30:#3*\r)+(90:#4*\r)$);
\draw[-stealth,thick,red] #1 --++ ($(30:#5*\r)+(90:#6*\r)$);
\node at ($#1+(0,-1.6)$) {#2};
}

\junction{\shift{(O)}{0}{0}}{60}
\junction{\shift{(O)}{0}{2}}{60}
\junction{\shift{(O)}{0}{4}}{60}
\junction{\shift{(O)}{1}{1}}{60}
\junction{\shift{(O)}{1}{3}}{60}
\junction{\shift{(O)}{2}{0}}{60}
\junction{\shift{(O)}{2}{2}}{60}

\coordinate (P0) at ($(O)+(-2/3*\w,0)$);
\coordinate (P1) at ($(P0)+(1*\w,5*\h)$);
\coordinate (P2) at ($(P0)+(3*\w,\h)$);
\coordinate (P3) at ($(P2)+(\w,-\h)$);
\coordinate (P4) at ($(P0)+(2*\w,0)$);

\edge{(P0)}{120}{2}
\edge{(P1)}{0}{2}
\edge{(P2)}{0}{1}
\edge{(P3)}{-120}{1}
\edge{(P4)}{-120}{1}

\coordinate (S) at ($(O)+(\l,0)$);
\coordinate (R) at ($(30:\ll)+(-30:\ll)$);
\coordinate (G) at ($(150:\ll)+(90:\ll)$);
\coordinate (R1) at (15:0.9*\ll);
\coordinate (R2) at ($(R)-(R1)$);
\coordinate (G1) at (135:0.9*\ll);
\coordinate (G2) at ($(G)-(G1)$);

\coordinate (T) at ($(S)+(R)+(G)$);

\draw[mid arrow,red] (S) --++ (R1) --++ (R2);
\draw[mid arrow,green] (S) --++ (G1) --++ (G2);
\draw[mid arrow,red] ($(S)+(G)$) --++ (R1) -- (T);
\draw[mid arrow,green] ($(S)+(R)$) --++ (G1) -- (T);

\lattice{(O2)}{$(\omega_1+\omega_2,2h_2+h_1)$}{1}{1}{-1}{2}

\end{tikzpicture}


==> figure/gauge/A2/fund_2sym_1.tikz <==
\tikzsetnextfilename{-figure-gauge-A2-fund_2sym_1}
\begin{tikzpicture}
\def\l{0.45}
\def\ll{\l *3^0.5}
\def\h{\ll *0.5}
\def\w{1.5 *\l}

\def\wall{1.0}
\def\rad{0.04}
\def\r{0.4}

\coordinate (O) at (0,0);
\coordinate (O2) at (-1.5*\wall-0.2,1.5 *\h);

\newcommand{\junction}[2]{\foreach \t in {0,120,240}{\draw #1 --++ ({#2+\t}:\l);}}
\newcommand{\shift}[3]{($#1+(#2 *\w,#3 *\h)$)}
\newcommand{\edge}[3]{\foreach \a in {1,...,#3}{\draw ($#1+(#2-30:\a * \ll-\ll)$) --++ (#2:\l) --++ (#2-60:\l);}}

\newcommand{\lattice}[6]{
\foreach \t in {0,60,...,300}{\draw #1 --++(\t:1.1*\wall);}
\foreach \t in {30,90,...,330}{\draw[dotted] #1 --++(\t:1.27*\wall);}
\foreach \n in {-2,...,2}{\fill[black] ($#1+(30:\n *\r)$) circle (\rad);}
\foreach \n in {-2,...,1}{\fill[black] ($#1+(-30:\r)+(30:\n *\r)$) circle (\rad);}
\foreach \n in {-2,...,1}{\fill[black] ($#1+(90:\r)+(30:\n *\r)$) circle (\rad);}
\foreach \n in {0,1,2}{\fill[black] ($#1+(-90:2*\r)+(30:\n *\r)$) circle (\rad);}
\foreach \n in {0,1,2}{\fill[black] ($#1+(150:2*\r)+(30:\n *\r)$) circle (\rad);}
\draw[-stealth,thick,green] #1 --++ ($(30:#3*\r)+(90:#4*\r)$);
\draw[-stealth,thick,red] #1 --++ ($(30:#5*\r)+(90:#6*\r)$);
\node at ($#1+(0,-1.6)$) {#2};
}

\junction{\shift{(O)}{1}{1}}{60}
\junction{\shift{(O)}{1}{3}}{60}
\junction{\shift{(O)}{1}{5}}{60}
\junction{\shift{(O)}{2}{2}}{60}
\junction{\shift{(O)}{2}{4}}{60}
\coordinate (P0) at ($(O)+(1/3*\w,-\h)$);
\coordinate (P1) at ($(P0)+(1*\w,7*\h)$);
\coordinate (P2) at ($(P1)+(1*\w,-5*\h)$);

\edge{(P0)}{120}{3}
\edge{(P1)}{0}{1}
\edge{(P2)}{240}{2}

\coordinate (S) at ($(O)+(\l,0)$);
\coordinate (R) at (30:\ll);
\coordinate (G) at (90:2*\ll);
\coordinate (T) at ($(S)+(R)+(G)$);

\draw[mid arrow,red] (S) --++ (R);
\draw[mid arrow,green] (S) --++ (G);
\draw[mid arrow,red] ($(S)+(G)$) -- (T);
\draw[mid arrow,green] ($(S)+(R)$) -- (T);

\lattice{(O2)}{$(\omega_1,2h_2)$}{1}{0}{-2}{2}

\end{tikzpicture}


==> figure/gauge/A2/fund_2sym_2.tikz <==
\tikzsetnextfilename{-figure-gauge-A2-fund_2sym_2}
\begin{tikzpicture}
\def\l{0.45}
\def\ll{\l *3^0.5}
\def\h{\ll *0.5}
\def\w{1.5 *\l}

\def\wall{1.0}
\def\rad{0.04}
\def\r{0.4}

\coordinate (O) at (0,0);
\coordinate (O2) at (-1.5*\wall-0.2,1.5 *\h);

\newcommand{\junction}[2]{\foreach \t in {0,120,240}{\draw #1 --++ ({#2+\t}:\l);}}
\newcommand{\shift}[3]{($#1+(#2 *\w,#3 *\h)$)}
\newcommand{\edge}[3]{\foreach \a in {1,...,#3}{\draw ($#1+(#2-30:\a * \ll-\ll)$) --++ (#2:\l) --++ (#2-60:\l);}}

\newcommand{\lattice}[6]{
\foreach \t in {0,60,...,300}{\draw #1 --++(\t:1.1*\wall);}
\foreach \t in {30,90,...,330}{\draw[dotted] #1 --++(\t:1.27*\wall);}
\foreach \n in {-2,...,2}{\fill[black] ($#1+(30:\n *\r)$) circle (\rad);}
\foreach \n in {-2,...,1}{\fill[black] ($#1+(-30:\r)+(30:\n *\r)$) circle (\rad);}
\foreach \n in {-2,...,1}{\fill[black] ($#1+(90:\r)+(30:\n *\r)$) circle (\rad);}
\foreach \n in {0,1,2}{\fill[black] ($#1+(-90:2*\r)+(30:\n *\r)$) circle (\rad);}
\foreach \n in {0,1,2}{\fill[black] ($#1+(150:2*\r)+(30:\n *\r)$) circle (\rad);}
\draw[-stealth,thick,green] #1 --++ ($(30:#3*\r)+(90:#4*\r)$);
\draw[-stealth,thick,red] #1 --++ ($(30:#5*\r)+(90:#6*\r)$);
\node at ($#1+(0,-1.6)$) {#2};
}

\junction{\shift{(O)}{1}{1}}{60}
\junction{\shift{(O)}{1}{3}}{60}
\junction{\shift{(O)}{2}{2}}{60}
\junction{\shift{(O)}{2}{4}}{60}
\junction{\shift{(O)}{3}{3}}{60}

\coordinate (P0) at ($(O)+(1/3*\w,-\h)$);
\coordinate (P1) at ($(P0)+(2*\w,6*\h)$);
\coordinate (P2) at ($(P1)+(\w,-3*\h)$);

\edge{(P0)}{120}{2}
\edge{(P1)}{0}{1}
\edge{(P2)}{240}{3}

\coordinate (S) at ($(O)+(\l,\ll)$);
\coordinate (R) at (-90:\ll);
\coordinate (G) at (30:2*\ll);
\coordinate (T) at ($(S)+(R)+(G)$);

\draw[mid arrow,red] (S) --++ (R);
\draw[mid arrow,green] (S) --++ (G);
\draw[mid arrow,red] ($(S)+(G)$) -- (T);
\draw[mid arrow,green] ($(S)+(R)$) -- (T);

\lattice{(O2)}{$(\omega_1,-2h_3)$}{1}{0}{0}{2}

\end{tikzpicture}


==> figure/gauge/A2/fund_adj_1.tikz <==
\tikzsetnextfilename{-figure-gauge-A2-fund_adj_1}
\begin{tikzpicture}
\def\l{0.45}
\def\ll{\l *3^0.5}
\def\h{\ll *0.5}
\def\w{1.5 *\l}

\def\wall{1.0}
\def\rad{0.04}
\def\r{0.4}

\coordinate (O) at (0,0);
\coordinate (O2) at (-1.5*\wall-0.2,1.5 *\h);

\newcommand{\junction}[2]{\foreach \t in {0,120,240}{\draw #1 --++ ({#2+\t}:\l);}}
\newcommand{\shift}[3]{($#1+(#2 *\w,#3 *\h)$)}
\newcommand{\edge}[3]{\foreach \a in {1,...,#3}{\draw ($#1+(#2-30:\a * \ll-\ll)$) --++ (#2:\l) --++ (#2-60:\l);}}

\newcommand{\lattice}[6]{
\foreach \t in {0,60,...,300}{\draw #1 --++(\t:1.1*\wall);}
\foreach \t in {30,90,...,330}{\draw[dotted] #1 --++(\t:1.27*\wall);}
\foreach \n in {-2,...,2}{\fill[black] ($#1+(30:\n *\r)$) circle (\rad);}
\foreach \n in {-2,...,1}{\fill[black] ($#1+(-30:\r)+(30:\n *\r)$) circle (\rad);}
\foreach \n in {-2,...,1}{\fill[black] ($#1+(90:\r)+(30:\n *\r)$) circle (\rad);}
\foreach \n in {0,1,2}{\fill[black] ($#1+(-90:2*\r)+(30:\n *\r)$) circle (\rad);}
\foreach \n in {0,1,2}{\fill[black] ($#1+(150:2*\r)+(30:\n *\r)$) circle (\rad);}
\draw[-stealth,thick,green] #1 --++ ($(30:#3*\r)+(90:#4*\r)$);
\draw[-stealth,thick,red] #1 --++ ($(30:#5*\r)+(90:#6*\r)$);
\node at ($#1+(0,-1.6)$) {#2};
}

\junction{\shift{(O)}{1}{1}}{60}
\junction{\shift{(O)}{1}{3}}{60}
\junction{\shift{(O)}{1}{5}}{60}
\junction{\shift{(O)}{2}{2}}{60}
\junction{\shift{(O)}{2}{4}}{60}
\coordinate (P0) at ($(O)+(1/3*\w,-\h)$);
\coordinate (P1) at ($(P0)+(1*\w,7*\h)$);
\coordinate (P2) at ($(P1)+(1*\w,-5*\h)$);

\edge{(P0)}{120}{3}
\edge{(P1)}{0}{1}
\edge{(P2)}{240}{2}

\coordinate (S) at ($(O)+(\l,0)$);
\coordinate (R1) at (45:0.9*\ll);
\coordinate (R2) at ($(S)+(90:\ll)+(30:\ll)$);
\coordinate (G) at (90:\ll);
\coordinate (T) at ($(R2)+(G)$);

\draw[mid arrow,red] (S) --++ (R1) -- (R2);
\draw[mid arrow,green] (S) --++ (G);
\draw[mid arrow,red] ($(S)+(G)$) --++ (R1) -- (T);
\draw[mid arrow,green] (R2) -- (T);

\lattice{(O2)}{$(\omega_1+\omega_2,h_3)$}{1}{1}{0}{-1}

\end{tikzpicture}


==> figure/gauge/A2/fund_fund_1.tikz <==
\tikzsetnextfilename{-figure-gauge-A2-fund_fund_1}
\begin{tikzpicture}
\def\l{0.45}
\def\ll{\l *3^0.5}
\def\h{\ll *0.5}
\def\w{1.5 *\l}

\def\wall{1.0}
\def\rad{0.04}
\def\r{0.4}

\coordinate (O) at (0,0);
\coordinate (O2) at (-1.5*\wall-0.2,1.5 *\h);

\newcommand{\junction}[2]{\foreach \t in {0,120,240}{\draw #1 --++ ({#2+\t}:\l);}}
\newcommand{\shift}[3]{($#1+(#2 *\w,#3 *\h)$)}
\newcommand{\edge}[3]{\foreach \a in {1,...,#3}{\draw ($#1+(#2-30:\a * \ll-\ll)$) --++ (#2:\l) --++ (#2-60:\l);}}

\newcommand{\lattice}[6]{
\foreach \t in {0,60,...,300}{\draw #1 --++(\t:1.1*\wall);}
\foreach \t in {30,90,...,330}{\draw[dotted] #1 --++(\t:1.27*\wall);}
\foreach \n in {-2,...,2}{\fill[black] ($#1+(30:\n *\r)$) circle (\rad);}
\foreach \n in {-2,...,1}{\fill[black] ($#1+(-30:\r)+(30:\n *\r)$) circle (\rad);}
\foreach \n in {-2,...,1}{\fill[black] ($#1+(90:\r)+(30:\n *\r)$) circle (\rad);}
\foreach \n in {0,1,2}{\fill[black] ($#1+(-90:2*\r)+(30:\n *\r)$) circle (\rad);}
\foreach \n in {0,1,2}{\fill[black] ($#1+(150:2*\r)+(30:\n *\r)$) circle (\rad);}
\draw[-stealth,thick,green] #1 --++ ($(30:#3*\r)+(90:#4*\r)$);
\draw[-stealth,thick,red] #1 --++ ($(30:#5*\r)+(90:#6*\r)$);
\node at ($#1+(0,-1.6)$) {#2};
}

\junction{\shift{(O)}{1}{1}}{60}
\junction{\shift{(O)}{1}{3}}{60}
\junction{\shift{(O)}{2}{2}}{60}
\coordinate (P0) at ($(O)+(1/3*\w,-\h)$);
\coordinate (P1) at ($(P0)+(1*\w,5*\h)$);
\coordinate (P2) at ($(P1)+(1*\w,-3*\h)$);

\edge{(P0)}{120}{2}
\edge{(P1)}{0}{1}
\edge{(P2)}{240}{2}

\coordinate (S) at ($(O)+(\l,0)$);
\coordinate (R) at (30:\ll);
\coordinate (G) at (90:\ll);
\coordinate (T) at ($(S)+(R)+(G)$);

\draw[mid arrow,red] (S) --++ (R);
\draw[mid arrow,green] (S) --++ (G);
\draw[mid arrow,red] ($(S)+(G)$) -- (T);
\draw[mid arrow,green] ($(S)+(R)$) -- (T);

\lattice{(O2)}{$(\omega_1,h_2)$}{1}{0}{-1}{1}

\end{tikzpicture}


==> figure/gauge/A2/fund_fund_2.tikz <==
\tikzsetnextfilename{-figure-gauge-A2-fund_fund_2}
\begin{tikzpicture}
\def\l{0.45}
\def\ll{\l *3^0.5}
\def\h{\ll *0.5}
\def\w{1.5 *\l}

\def\wall{1.0}
\def\rad{0.04}
\def\r{0.4}

\coordinate (O) at (0,0);
\coordinate (O2) at (-1.5*\wall-0.2,1.5 *\h);

\newcommand{\junction}[2]{\foreach \t in {0,120,240}{\draw #1 --++ ({#2+\t}:\l);}}
\newcommand{\shift}[3]{($#1+(#2 *\w,#3 *\h)$)}
\newcommand{\edge}[3]{\foreach \a in {1,...,#3}{\draw ($#1+(#2-30:\a * \ll-\ll)$) --++ (#2:\l) --++ (#2-60:\l);}}

\newcommand{\lattice}[6]{
\foreach \t in {0,60,...,300}{\draw #1 --++(\t:1.1*\wall);}
\foreach \t in {30,90,...,330}{\draw[dotted] #1 --++(\t:1.27*\wall);}
\foreach \n in {-2,...,2}{\fill[black] ($#1+(30:\n *\r)$) circle (\rad);}
\foreach \n in {-2,...,1}{\fill[black] ($#1+(-30:\r)+(30:\n *\r)$) circle (\rad);}
\foreach \n in {-2,...,1}{\fill[black] ($#1+(90:\r)+(30:\n *\r)$) circle (\rad);}
\foreach \n in {0,1,2}{\fill[black] ($#1+(-90:2*\r)+(30:\n *\r)$) circle (\rad);}
\foreach \n in {0,1,2}{\fill[black] ($#1+(150:2*\r)+(30:\n *\r)$) circle (\rad);}
\draw[-stealth,thick,green] #1 --++ ($(30:#3*\r)+(90:#4*\r)$);
\draw[-stealth,thick,red] #1 --++ ($(30:#5*\r)+(90:#6*\r)$);
\node at ($#1+(0,-1.6)$) {#2};
}

\junction{\shift{(O)}{1}{1}}{60}
\junction{\shift{(O)}{1}{3}}{60}
\junction{\shift{(O)}{2}{2}}{60}
\coordinate (P0) at ($(O)+(1/3*\w,-\h)$);
\coordinate (P1) at ($(P0)+(1*\w,5*\h)$);
\coordinate (P2) at ($(P1)+(1*\w,-3*\h)$);

\edge{(P0)}{120}{2}
\edge{(P1)}{0}{1}
\edge{(P2)}{240}{2}

\coordinate (S) at ($(O)+(\l,\ll)$);
\coordinate (R) at (-90:\ll);
\coordinate (G) at (30:\ll);
\coordinate (T) at ($(S)+(R)+(G)$);

\draw[mid arrow,red] (S) --++ (R);
\draw[mid arrow,green] (S) --++ (G);
\draw[mid arrow,red] ($(S)+(G)$) -- (T);
\draw[mid arrow,green] ($(S)+(R)$) -- (T);

\lattice{(O2)}{$(\omega_1,\omega_2)$}{1}{0}{0}{1}

\end{tikzpicture}


==> figure/gauge/Q_on_torus.tikz <==
\tikzsetnextfilename{-figure-gauge-Q_on_torus}
\begin{tikzpicture}
\def\vl{1.9}
\def\hl{2.5}
\coordinate (H) at (0:\hl);
\coordinate (V) at (60:\vl);
\coordinate (P) at (0,0);
\coordinate (Q) at ($(P)+(H)$);
\coordinate (R) at ($(P)+(V)$);
\coordinate (S) at ($(R)+(H)$);

\coordinate (Lin) at ($(P)+0.5*(V)$);
\coordinate (Rin) at ($(P)+0.5*(H)$);
\coordinate (Lout) at ($(Rin)+(V)$);
\coordinate (Rout) at ($(Lin)+(H)$);
\coordinate (UL) at ($(Lout)-0.3*(V)$);
\coordinate (UR) at ($(Rout)-0.3*(H)$);
\coordinate (DL) at ($(Lin)+0.3*(H)$);
\coordinate (DR) at ($(Rin)+0.3*(V)$);

\draw (P) -- (Q);
\draw (P) -- (R);
\draw (Q) -- (S);
\draw (R) -- (S);
\draw[mid arrow] (DL) -- node[above left]{$i$} (UL);
%\draw[mid arrow] (DR) -- node[right]{$a+b-i$} (UR);
%\draw[mid arrow] (DL) -- node[below]{$b-i$} (DR);
%\draw[mid arrow] (UR) -- node[above]{$a-i$} (UL);
\draw[mid arrow] (DR) -- (UR);
\draw[mid arrow] (DL) -- (DR);
\draw[mid arrow] (UR) -- (UL);
\draw[mid arrow] (UL) -- (Lout) node[above]{$b$};
\draw[mid arrow] (UR) -- (Rout) node[right]{$a$};
\draw[mid arrow] (Lin) node[left]{$a$} -- (DL);
\draw[mid arrow] (Rin) node[below]{$b$} -- (DR);
\end{tikzpicture}


==> figure/gauge/Tk_on_torus.tikz <==
\tikzsetnextfilename{-figure-gauge-Tk_on_torus}
\begin{tikzpicture}
\def\vl{1.4}
\def\hl{1.7}
\coordinate (H) at (0:\hl);
\coordinate (V) at (60:\vl);
\coordinate (P) at (0,0);
\coordinate (Q) at ($(P)+(H)$);
\coordinate (R) at ($(P)+(V)$);
\coordinate (S) at ($(R)+(H)$);

\coordinate (in) at ($(P)+0.5*(H)$);
\coordinate (out) at ($(in)+(V)$);

\draw (P) -- (Q);
\draw (P) -- (R);
\draw (Q) -- (S);
\draw (R) -- (S);
\draw[mid arrow] (in) -- node[left]{$\ell$} (out);
\end{tikzpicture}


==> figure/gauge/WAdj_TAdj/1A.tikz <==
\tikzsetnextfilename{-figure-gauge-WAdj_TAdj-1A}
\begin{tikzpicture}
\def\vl{1.8}
\def\hl{2}
\coordinate (H) at (0:\hl);
\coordinate (V) at (90:\vl);
\coordinate (DL) at (0,0);
\coordinate (DR) at ($(DL)+(H)$);
\coordinate (UL) at ($(DL)+(V)$);
\coordinate (UR) at ($(UL)+(H)$);

\def\x{0.35}
\coordinate (L1) at ($(UL)!\x!(DL)$);
\coordinate (L2) at ($(DL)!\x!(UL)$);
\coordinate (R1) at ($(UR)!\x!(DR)$);
\coordinate (R2) at ($(DR)!\x!(UR)$);
\coordinate (U1) at ($(UL)!\x!(UR)$);
\coordinate (U2) at ($(UR)!\x!(UL)$);
\coordinate (D1) at ($(DL)!\x!(DR)$);
\coordinate (D2) at ($(DR)!\x!(DL)$);

\def\y{0.2}
\coordinate (MUL) at ($(U1)!\y!(D1)$);
\coordinate (MDL) at ($(D1)!\y!(U1)$);
\coordinate (MDR) at ($(D2)!\y!(U2)$);
\coordinate (MLU) at ($(L1)!\y!(R1)$);
\coordinate (MLD) at ($(L2)!\y!(R2)$);
\coordinate (MRD) at ($(R2)!\y!(L2)$);

\draw (UL) -- (UR) -- (DR) -- (DL) -- (UL);

\draw[mid-end arrow] (MUL) -- (U1);
\draw[mid-end arrow] (MLD) -- (L2);
\draw[mid-end arrow] (L1) -- (MLU);
\draw[mid arrow] (MLD) -- (MLU);
\draw[mid-end arrow] (R2) -- (MRD);
\draw[mid-end arrow] (MDR) -- (D2);
\draw[mid-end arrow] (D1) -- (MDL);
\draw[mid arrow] (MDR) -- (MDL);

\draw[mid arrow] (MUL) -- (MRD);
\def\a{0.04}
\def\b{0.2}
\draw[mid arrow] (U2) .. controls ($(U2)+\a *(H)-\b *(V)$) and ($(R1)-\b *(H)+\a *(V)$) .. (R1);

\draw[mid arrow] (MUL) -- (MLU);
\draw[mid arrow] (MDR) -- (MRD);
\draw[mid arrow] (MLD) -- (MDL);
\end{tikzpicture}


==> figure/gauge/WAdj_TAdj/1B.tikz <==
\tikzsetnextfilename{-figure-gauge-WAdj_TAdj-1B}
\begin{tikzpicture}
\def\vl{1.8}
\def\hl{2}
\coordinate (H) at (0:\hl);
\coordinate (V) at (90:\vl);
\coordinate (DL) at (0,0);
\coordinate (DR) at ($(DL)+(H)$);
\coordinate (UL) at ($(DL)+(V)$);
\coordinate (UR) at ($(UL)+(H)$);

\def\x{0.35}
\coordinate (L1) at ($(UL)!\x!(DL)$);
\coordinate (L2) at ($(DL)!\x!(UL)$);
\coordinate (R1) at ($(UR)!\x!(DR)$);
\coordinate (R2) at ($(DR)!\x!(UR)$);
\coordinate (U1) at ($(UL)!\x!(UR)$);
\coordinate (U2) at ($(UR)!\x!(UL)$);
\coordinate (D1) at ($(DL)!\x!(DR)$);
\coordinate (D2) at ($(DR)!\x!(DL)$);

\def\y{0.2}
\coordinate (MUL) at ($(U1)!\y!(D1)$);
\coordinate (MUR) at ($(U2)!\y!(D2)$);
\coordinate (MDR) at ($(D2)!\y!(U2)$);
\coordinate (MLU) at ($(L1)!\y!(R1)$);
\coordinate (MRU) at ($(R1)!\y!(L1)$);
\coordinate (MRD) at ($(R2)!\y!(L2)$);

\draw (UL) -- (UR) -- (DR) -- (DL) -- (UL);

\draw[mid-end arrow] (MUL) -- (U1);
\draw[mid-end arrow] (U2) -- (MUR);
\draw[mid arrow] (MUL) -- (MUR);
\draw[mid-end arrow] (L1) -- (MLU);
\draw[mid-end arrow] (MRU) -- (R1);
\draw[mid-end arrow] (R2) -- (MRD);
\draw[mid arrow] (MRU) -- (MRD);
\draw[mid-end arrow] (MDR) -- (D2);

\draw[mid arrow] (MDR) -- (MLU);
\def\a{0.04}
\def\b{0.2}
\draw[mid arrow] (D1) .. controls ($(D1)-\a *(H)+\b *(V)$) and ($(L2)+\b *(H)-\a *(V)$) .. (L2);

\draw[mid arrow] (MUL) -- (MLU);
\draw[mid arrow] (MRU) -- (MUR);
\draw[mid arrow] (MDR) -- (MRD);
\end{tikzpicture}


==> figure/gauge/WAdj_TAdj/3A.tikz <==
\tikzsetnextfilename{-figure-gauge-WAdj_TAdj-3A}
\begin{tikzpicture}
\def\vl{1.8}
\def\hl{2}
\coordinate (H) at (0:\hl);
\coordinate (V) at (90:\vl);
\coordinate (DL) at (0,0);
\coordinate (DR) at ($(DL)+(H)$);
\coordinate (UL) at ($(DL)+(V)$);
\coordinate (UR) at ($(UL)+(H)$);

\def\x{0.35}
\coordinate (L1) at ($(UL)!\x!(DL)$);
\coordinate (L2) at ($(DL)!\x!(UL)$);
\coordinate (R1) at ($(UR)!\x!(DR)$);
\coordinate (R2) at ($(DR)!\x!(UR)$);
\coordinate (U1) at ($(UL)!\x!(UR)$);
\coordinate (U2) at ($(UR)!\x!(UL)$);
\coordinate (D1) at ($(DL)!\x!(DR)$);
\coordinate (D2) at ($(DR)!\x!(DL)$);

\def\y{0.2}
%\coordinate (MUL) at ($(U1)!\y!(D1)$);
\coordinate (MUR) at ($(U2)!\y!(D2)$);
\coordinate (MDL) at ($(D1)!\y!(U1)$);
\coordinate (MDR) at ($(D2)!\y!(U2)$);
%\coordinate (MLU) at ($(L1)!\y!(R1)$);
\coordinate (MLD) at ($(L2)!\y!(R2)$);
\coordinate (MRU) at ($(R1)!\y!(L1)$);
\coordinate (MRD) at ($(R2)!\y!(L2)$);

\draw (UL) -- (UR) -- (DR) -- (DL) -- (UL);

%\draw[mid-end arrow] (MUL) -- (U1);
\draw[mid-end arrow] (U2) -- (MUR);
%\draw[mid arrow] (MUL) -- (MUR);
\draw[mid-end arrow] (MLD) -- (L2);
%\draw[mid-end arrow] (L1) -- (MLU);
%\draw[mid arrow] (MLD) -- (MLU);
\draw[mid-end arrow] (MRU) -- (R1);
\draw[mid-end arrow] (R2) -- (MRD);
\draw[mid arrow] (MRU) -- (MRD);
\draw[mid-end arrow] (MDR) -- (D2);
\draw[mid-end arrow] (D1) -- (MDL);
\draw[mid arrow] (MDR) -- (MDL);

\draw[mid arrow] (MLD) -- (MUR);
\def\a{0.04}
\def\b{0.2}
\draw[mid arrow] (L1) .. controls ($(L1)+\b *(H)+\a *(V)$) and ($(U1)-\a *(H)-\b *(V)$) .. (U1);

%\draw[blue,mid arrow] (MLU) -- node[above left]{2} (MUL);
\draw[mid arrow] (MRU) -- (MUR);
\draw[mid arrow] (MDR) -- (MRD);
\draw[mid arrow] (MLD) -- (MDL);
\end{tikzpicture}


==> figure/gauge/WAdj_TAdj/3B.tikz <==
\tikzsetnextfilename{-figure-gauge-WAdj_TAdj-3B}
\begin{tikzpicture}
\def\vl{1.8}
\def\hl{2}
\coordinate (H) at (0:\hl);
\coordinate (V) at (90:\vl);
\coordinate (DL) at (0,0);
\coordinate (DR) at ($(DL)+(H)$);
\coordinate (UL) at ($(DL)+(V)$);
\coordinate (UR) at ($(UL)+(H)$);

\def\x{0.35}
\coordinate (L1) at ($(UL)!\x!(DL)$);
\coordinate (L2) at ($(DL)!\x!(UL)$);
\coordinate (R1) at ($(UR)!\x!(DR)$);
\coordinate (R2) at ($(DR)!\x!(UR)$);
\coordinate (U1) at ($(UL)!\x!(UR)$);
\coordinate (U2) at ($(UR)!\x!(UL)$);
\coordinate (D1) at ($(DL)!\x!(DR)$);
\coordinate (D2) at ($(DR)!\x!(DL)$);

\def\y{0.2}
\coordinate (MUL) at ($(U1)!\y!(D1)$);
\coordinate (MUR) at ($(U2)!\y!(D2)$);
\coordinate (MDL) at ($(D1)!\y!(U1)$);
\coordinate (MLU) at ($(L1)!\y!(R1)$);
\coordinate (MLD) at ($(L2)!\y!(R2)$);
\coordinate (MRU) at ($(R1)!\y!(L1)$);

\draw (UL) -- (UR) -- (DR) -- (DL) -- (UL);

\draw[mid-end arrow] (MUL) -- (U1);
\draw[mid-end arrow] (U2) -- (MUR);
\draw[mid arrow] (MUL) -- (MUR);
\draw[mid-end arrow] (MLD) -- (L2);
\draw[mid-end arrow] (L1) -- (MLU);
\draw[mid arrow] (MLD) -- (MLU);
\draw[mid-end arrow] (MRU) -- (R1);
\draw[mid-end arrow] (D1) -- (MDL);

\draw[mid arrow] (MRU) -- (MDL);
\def\a{0.04}
\def\b{0.2}
\draw[mid arrow] (R2) .. controls ($(R2)-\b *(H)-\a *(V)$) and ($(D2)+\a *(H)+\b *(V)$) .. (D2);

\draw[mid arrow] (MUL) -- (MLU);
\draw[mid arrow] (MRU) -- (MUR);
\draw[mid arrow] (MLD) -- (MDL);
\end{tikzpicture}


==> figure/gauge/WAdj_TAdj/DAdj1.tikz <==
\tikzsetnextfilename{-figure-gauge-WAdj_TAdj-DAdj1}
\begin{tikzpicture}
\def\vl{1.8}
\def\hl{2}
\coordinate (H) at (0:\hl);
\coordinate (V) at (90:\vl);
\coordinate (DL) at (0,0);
\coordinate (DR) at ($(DL)+(H)$);
\coordinate (UL) at ($(DL)+(V)$);
\coordinate (UR) at ($(UL)+(H)$);

\coordinate (L1) at ($(DL)!0.5!(UL)$);
\coordinate (R1) at ($(DR)!0.5!(UR)$);
\coordinate (U1) at ($(UL)!0.5!(UR)$);
\coordinate (D1) at ($(DL)!0.5!(DR)$);

\draw (UL) -- (UR) -- (DR) -- (DL) -- (UL);

\def\a{0.05}
\def\b{0.25}
\draw[ultra thick] (D1) .. controls ($(D1)+\a *(H)+\b *(V)$) and ($(R1)-\b *(H)-\a *(V)$) .. node[left]{Adj} (R1);
\draw[ultra thick] (L1) .. controls ($(L1)+\b *(H)+\a *(V)$) and ($(U1)-\a *(H)-\b *(V)$) .. (U1);
\end{tikzpicture}


==> figure/gauge/WAdj_TAdj/DAdj2.tikz <==
\tikzsetnextfilename{-figure-gauge-WAdj_TAdj-DAdj2}
\begin{tikzpicture}
\def\vl{1.8}
\def\hl{2}
\coordinate (H) at (0:\hl);
\coordinate (V) at (90:\vl);
\coordinate (DL) at (0,0);
\coordinate (DR) at ($(DL)+(H)$);
\coordinate (UL) at ($(DL)+(V)$);
\coordinate (UR) at ($(UL)+(H)$);

\coordinate (L1) at ($(DL)!0.5!(UL)$);
\coordinate (R1) at ($(DR)!0.5!(UR)$);
\coordinate (U1) at ($(UL)!0.5!(UR)$);
\coordinate (D1) at ($(DL)!0.5!(DR)$);

\draw (UL) -- (UR) -- (DR) -- (DL) -- (UL);

\def\a{0.05}
\def\b{0.25}
\draw[ultra thick] (D1) .. controls ($(D1)-\a *(H)+\b *(V)$) and ($(L1)+\b *(H)-\a *(V)$) .. node[right]{Adj} (L1);
\draw[ultra thick] (R1) .. controls ($(R1)-\b *(H)+\a *(V)$) and ($(U1)+\a *(H)-\b *(V)$) .. (U1);
\end{tikzpicture}


==> figure/gauge/WAdj_TAdj/OPE.tikz <==
\tikzsetnextfilename{-figure-gauge-WAdj_TAdj-OPE}
\begin{tikzpicture}
\def\vl{1.8}
\def\hl{2}
\coordinate (H) at (0:\hl);
\coordinate (V) at (90:\vl);
\coordinate (DL) at (0,0);
\coordinate (DR) at ($(DL)+(H)$);
\coordinate (UL) at ($(DL)+(V)$);
\coordinate (UR) at ($(UL)+(H)$);

\coordinate (L1) at ($(DL)!0.5!(UL)$);
\coordinate (R1) at ($(DR)!0.5!(UR)$);
\coordinate (U1) at ($(UL)!0.5!(UR)$);
\coordinate (D1) at ($(DL)!0.5!(DR)$);

\draw (UL) -- (UR) -- (DR) -- (DL) -- (UL);

\draw[green,mid-end arrow,ultra thick] (D1) -- (U1) node[black,above]{Adj};
\draw[white,line width=3pt] ($(L1)+0.1*(H)$) -- ($(R1)-0.1*(H)$);
\draw[red,mid-end arrow,ultra thick] (L1) -- (R1) node[black,right]{Adj};
\end{tikzpicture}


==> figure/gauge/WAdj_TAdj/TAdj.tikz <==
\tikzsetnextfilename{-figure-gauge-WAdj_TAdj-TAdj}
\begin{tikzpicture}
\def\vl{1.8}
\def\hl{2}
\coordinate (H) at (0:\hl);
\coordinate (V) at (90:\vl);
\coordinate (DL) at (0,0);
\coordinate (DR) at ($(DL)+(H)$);
\coordinate (UL) at ($(DL)+(V)$);
\coordinate (UR) at ($(UL)+(H)$);

\coordinate (U1) at ($(UL)!0.5!(UR)$);
\coordinate (D1) at ($(DL)!0.5!(DR)$);

\draw (UL) -- (UR) -- (DR) -- (DL) -- (UL);

\draw[ultra thick] (D1) -- node[left]{Adj} (U1);
\end{tikzpicture}


==> figure/gauge/WAdj_TAdj/WAdj.tikz <==
\tikzsetnextfilename{-figure-gauge-WAdj_TAdj-WAdj}
\begin{tikzpicture}
\def\vl{1.8}
\def\hl{2}
\coordinate (H) at (0:\hl);
\coordinate (V) at (90:\vl);
\coordinate (DL) at (0,0);
\coordinate (DR) at ($(DL)+(H)$);
\coordinate (UL) at ($(DL)+(V)$);
\coordinate (UR) at ($(UL)+(H)$);

\coordinate (L1) at ($(DL)!0.5!(UL)$);
\coordinate (R1) at ($(DR)!0.5!(UR)$);

\draw (UL) -- (UR) -- (DR) -- (DL) -- (UL);

\draw[ultra thick] (L1) -- node[above]{Adj} (R1);
\end{tikzpicture}


==> figure/gauge/WAdj_TAdj/weights.tikz <==
\tikzsetnextfilename{-figure-gauge-WAdj_TAdj-weights}
\begin{tikzpicture}

\def\wall{1.3}
\def\rad{0.05}
\def\r{0.7}

\coordinate (O) at (0,0);

\newcommand{\lattice}[1]{
\foreach \t in {0,60,...,300}{\draw #1 --++(\t:1.1*\wall);}
\foreach \t in {30,90,...,330}{\draw[dotted] #1 --++(\t:1.27*\wall);}
\foreach \n in {-2,...,2}{\fill[black] ($#1+(30:\n *\r)$) circle (\rad);}
\foreach \n in {-2,...,1}{\fill[black] ($#1+(-30:\r)+(30:\n *\r)$) circle (\rad);}
\foreach \n in {-2,...,1}{\fill[black] ($#1+(90:\r)+(30:\n *\r)$) circle (\rad);}
\foreach \n in {0,1,2}{\fill[black] ($#1+(-90:2*\r)+(30:\n *\r)$) circle (\rad);}
\foreach \n in {0,1,2}{\fill[black] ($#1+(150:2*\r)+(30:\n *\r)$) circle (\rad);}
}

\newcommand{\greenarrow}[5]{\draw[-stealth,thick,green] #1 --++ ($(30:#2*\r)+(90:#3*\r)$) node[black,#4]{#5};}
\newcommand{\redarrow}[5]{\draw[-stealth,thick,red] #1 --++ ($(30:#2*\r)+(90:#3*\r)$) node[black,#4]{#5};}

\lattice{(O)}
\greenarrow{(O)}{1}{1}{above right}{$\lambda_{\text{Adj}}$}
\redarrow{(O)}{1}{-2}{below right}{$\lambda_{2-}$}
\redarrow{(O)}{2}{-1}{right}{$\lambda_{2+}$}
\redarrow{(O)}{-2}{1}{left}{$\lambda_{1-}$}
\redarrow{(O)}{-1}{2}{above left}{$\lambda_{1+}$}

\end{tikzpicture}


==> figure/gauge/WAdj_Tf/0A.tikz <==
\tikzsetnextfilename{-figure-gauge-WAdj_Tf-0A}
\begin{tikzpicture}
\def\vl{1.8}
\def\hl{2}
\coordinate (H) at (0:\hl);
\coordinate (V) at (90:\vl);
\coordinate (DL) at (0,0);
\coordinate (DR) at ($(DL)+(H)$);
\coordinate (UL) at ($(DL)+(V)$);
\coordinate (UR) at ($(UL)+(H)$);

\coordinate (L1) at ($(DL)!0.7!(UL)$);
\coordinate (L2) at ($(DL)!0.3!(UL)$);
\coordinate (R1) at ($(DR)!0.7!(UR)$);
\coordinate (R2) at ($(DR)!0.3!(UR)$);
\coordinate (U1) at ($(UL)!0.3!(UR)$);
\coordinate (D1) at ($(DL)!0.3!(DR)$);

\coordinate (M1) at ($(UR)!0.3!(L2)$);
\coordinate (M2) at ($(UR)!0.7!(L2)$);

\draw (UL) -- (UR) -- (DR) -- (DL) -- (UL);

\draw[mid arrow] (M1) -- (M2);
\draw[mid arrow] (L1) -- (M2);
\draw[mid arrow] (R2) -- (M2);
\draw[mid arrow] (M1) -- (R1);
\draw[mid arrow] (D1) -- (L2);
\draw[mid arrow] (M1) -- (U1);
\end{tikzpicture}


==> figure/gauge/WAdj_Tf/0A_weight.tikz <==
\tikzsetnextfilename{-figure-gauge-WAdj_Tf-0A_weight}
\begin{tikzpicture}

\def\wall{1.0}
\def\rad{0.04}
\def\r{0.4}

\coordinate (O) at (0,0);

\newcommand{\lattice}[6]{
\foreach \t in {0,60,...,300}{\draw #1 --++(\t:1.1*\wall);}
\foreach \t in {30,90,...,330}{\draw[dotted] #1 --++(\t:1.27*\wall);}
\foreach \n in {-2,...,2}{\fill[black] ($#1+(30:\n *\r)$) circle (\rad);}
\foreach \n in {-2,...,1}{\fill[black] ($#1+(-30:\r)+(30:\n *\r)$) circle (\rad);}
\foreach \n in {-2,...,1}{\fill[black] ($#1+(90:\r)+(30:\n *\r)$) circle (\rad);}
\foreach \n in {0,1,2}{\fill[black] ($#1+(-90:2*\r)+(30:\n *\r)$) circle (\rad);}
\foreach \n in {0,1,2}{\fill[black] ($#1+(150:2*\r)+(30:\n *\r)$) circle (\rad);}
\draw[-stealth,thick,green] #1 --++ ($(30:#3*\r)+(90:#4*\r)$);
\draw[-stealth,thick,red] #1 --++ ($(30:#5*\r)+(90:#6*\r)$);
\node at ($#1+(0,-1.6)$) {#2};
}

\lattice{(O)}{$(\omega_1,2h_1+h_2)$}{1}{0}{1}{1}

\end{tikzpicture}


==> figure/gauge/WAdj_Tf/1A.tikz <==
\tikzsetnextfilename{-figure-gauge-WAdj_Tf-1A}
\begin{tikzpicture}
\def\vl{1.8}
\def\hl{2}
\coordinate (H) at (0:\hl);
\coordinate (V) at (90:\vl);
\coordinate (DL) at (0,0);
\coordinate (DR) at ($(DL)+(H)$);
\coordinate (UL) at ($(DL)+(V)$);
\coordinate (UR) at ($(UL)+(H)$);

\coordinate (L1) at ($(DL)!0.7!(UL)$);
\coordinate (L2) at ($(DL)!0.3!(UL)$);
\coordinate (R1) at ($(DR)!0.7!(UR)$);
\coordinate (R2) at ($(DR)!0.3!(UR)$);
\coordinate (U1) at ($(UL)!0.7!(UR)$);
\coordinate (D1) at ($(DL)!0.7!(DR)$);

\coordinate (M1) at ($(R1)!0.3!(L1)$);
\coordinate (M2) at ($(R1)!0.7!(L1)$);
\coordinate (M3) at ($(R2)!0.7!(L2)$);
\coordinate (M4) at ($(R2)!0.3!(L2)$);

\draw (UL) -- (UR) -- (DR) -- (DL) -- (UL);

\draw[mid arrow] (M1) -- (U1);
\draw[mid arrow] (M1) -- (R1);
\draw[mid arrow] (M1) -- (M2);
\draw[mid arrow] (L1) -- (M2);
\draw[mid arrow] (M3) -- (M2);
\draw[mid arrow] (M3) -- (L2);
\draw[mid arrow] (M3) -- (M4);
\draw[mid arrow] (R2) -- (M4);
\draw[mid arrow] (D1) -- (M4);
\end{tikzpicture}


==> figure/gauge/WAdj_Tf/1A_weight.tikz <==
\tikzsetnextfilename{-figure-gauge-WAdj_Tf-1A_weight}
\begin{tikzpicture}

\def\wall{1.0}
\def\rad{0.04}
\def\r{0.4}

\coordinate (O) at (0,0);

\newcommand{\lattice}[6]{
\foreach \t in {0,60,...,300}{\draw #1 --++(\t:1.1*\wall);}
\foreach \t in {30,90,...,330}{\draw[dotted] #1 --++(\t:1.27*\wall);}
\foreach \n in {-2,...,2}{\fill[black] ($#1+(30:\n *\r)$) circle (\rad);}
\foreach \n in {-2,...,1}{\fill[black] ($#1+(-30:\r)+(30:\n *\r)$) circle (\rad);}
\foreach \n in {-2,...,1}{\fill[black] ($#1+(90:\r)+(30:\n *\r)$) circle (\rad);}
\foreach \n in {0,1,2}{\fill[black] ($#1+(-90:2*\r)+(30:\n *\r)$) circle (\rad);}
\foreach \n in {0,1,2}{\fill[black] ($#1+(150:2*\r)+(30:\n *\r)$) circle (\rad);}
\draw[-stealth,thick,green] #1 --++ ($(30:#3*\r)+(90:#4*\r)$);
\draw[-stealth,thick,red] #1 --++ ($(30:#5*\r)+(90:#6*\r)$);
\node at ($#1+(0,-1.6)$) {#2};
}

\lattice{(O)}{$(\omega_1,h_1+2h_2)$}{1}{0}{-1}{2}

\end{tikzpicture}


==> figure/gauge/WAdj_Tf/2A.tikz <==
\tikzsetnextfilename{-figure-gauge-WAdj_Tf-2A}
\begin{tikzpicture}
\def\vl{1.8}
\def\hl{2}
\coordinate (H) at (0:\hl);
\coordinate (V) at (90:\vl);
\coordinate (DL) at (0,0);
\coordinate (DR) at ($(DL)+(H)$);
\coordinate (UL) at ($(DL)+(V)$);
\coordinate (UR) at ($(UL)+(H)$);

\coordinate (L1) at ($(DL)!0.7!(UL)$);
\coordinate (L2) at ($(DL)!0.3!(UL)$);
\coordinate (R1) at ($(DR)!0.7!(UR)$);
\coordinate (R2) at ($(DR)!0.3!(UR)$);
\coordinate (U1) at ($(UL)!0.3!(UR)$);
\coordinate (D1) at ($(DL)!0.3!(DR)$);

\coordinate (M1) at ($(DR)!0.3!(L1)$);
\coordinate (M2) at ($(DR)!0.7!(L1)$);

\draw (UL) -- (UR) -- (DR) -- (DL) -- (UL);

\draw[mid arrow] (M2) -- (M1);
\draw[mid arrow] (D1) -- (M1);
\draw[mid arrow] (R2) -- (M1);
\draw[mid arrow] (M2) -- (R1);
\draw[mid arrow] (L1) -- (U1);
\draw[mid arrow] (M2) -- (L2);
\end{tikzpicture}


==> figure/gauge/WAdj_Tf/2A_weight.tikz <==
\tikzsetnextfilename{-figure-gauge-WAdj_Tf-2A_weight}
\begin{tikzpicture}

\def\wall{1.0}
\def\rad{0.04}
\def\r{0.4}

\coordinate (O) at (0,0);

\newcommand{\lattice}[6]{
\foreach \t in {0,60,...,300}{\draw #1 --++(\t:1.1*\wall);}
\foreach \t in {30,90,...,330}{\draw[dotted] #1 --++(\t:1.27*\wall);}
\foreach \n in {-2,...,2}{\fill[black] ($#1+(30:\n *\r)$) circle (\rad);}
\foreach \n in {-2,...,1}{\fill[black] ($#1+(-30:\r)+(30:\n *\r)$) circle (\rad);}
\foreach \n in {-2,...,1}{\fill[black] ($#1+(90:\r)+(30:\n *\r)$) circle (\rad);}
\foreach \n in {0,1,2}{\fill[black] ($#1+(-90:2*\r)+(30:\n *\r)$) circle (\rad);}
\foreach \n in {0,1,2}{\fill[black] ($#1+(150:2*\r)+(30:\n *\r)$) circle (\rad);}
\draw[-stealth,thick,green] #1 --++ ($(30:#3*\r)+(90:#4*\r)$);
\draw[-stealth,thick,red] #1 --++ ($(30:#5*\r)+(90:#6*\r)$);
\node at ($#1+(0,-1.6)$) {#2};
}

\lattice{(O)}{$(\omega_1,h_2-h_1)$}{1}{0}{-2}{1}

\end{tikzpicture}


==> figure/gauge/WAdj_Tf/OPE.tikz <==
\tikzsetnextfilename{-figure-gauge-WAdj_Tf-OPE}
\begin{tikzpicture}
\def\vl{1.8}
\def\hl{2}
\coordinate (H) at (0:\hl);
\coordinate (V) at (90:\vl);
\coordinate (DL) at (0,0);
\coordinate (DR) at ($(DL)+(H)$);
\coordinate (UL) at ($(DL)+(V)$);
\coordinate (UR) at ($(UL)+(H)$);

\coordinate (L1) at ($(DL)!0.5!(UL)$);
\coordinate (R1) at ($(DR)!0.5!(UR)$);
\coordinate (U1) at ($(UL)!0.5!(UR)$);
\coordinate (D1) at ($(DL)!0.5!(DR)$);

\draw (UL) -- (UR) -- (DR) -- (DL) -- (UL);

\draw[green,mid-end arrow,ultra thick] (D1) -- (U1) node[black,above]{$\Box$};
\draw[white,line width=3pt] ($(L1)+0.1*(H)$) -- ($(R1)-0.1*(H)$);
\draw[red,mid-end arrow,ultra thick] (L1) -- (R1) node[black,right]{Adj};
\end{tikzpicture}


==> figure/gauge/Wilson_on_torus.tikz <==
\tikzsetnextfilename{-figure-gauge-Wilson_on_torus}
\begin{tikzpicture}
\def\vl{1.3}
\def\hl{1.6}
\coordinate (H) at (0:\hl);
\coordinate (V) at (60:\vl);
\coordinate (P) at (0,0);
\coordinate (Q) at ($(P)+(H)$);
\coordinate (R) at ($(P)+(V)$);
\coordinate (S) at ($(R)+(H)$);

\coordinate (Win) at ($(P)+0.5*(V)$);
\coordinate (Wout) at ($(Win)+(H)$);

\draw (P) -- (Q);
\draw (P) -- (R);
\draw (Q) -- (S);
\draw (R) -- (S);
\draw[mid arrow] (Win) -- node[above]{$a$} (Wout);
\end{tikzpicture}


==> figure/gauge/basis_of_one_cycle.tikz <==
\tikzsetnextfilename{-figure-gauge-basis_of_one_cycle}
\begin{tikzpicture}
\def\l{0.6}
\def\ll{\l *3^0.5}
\def\h{\ll *0.5}
\def\w{1.5 *\l}

\coordinate (O) at (0,0);

\newcommand{\junction}[2]{\foreach \t in {0,120,240}{\draw #1 --++ ({#2+\t}:\l);}}
\newcommand{\shift}[3]{($#1+(#2 *\w,#3 *\h)$)}
\newcommand{\edge}[3]{\foreach \a in {1,...,#3}{\draw ($#1+(#2-30:\a * \ll-\ll)$) --++ (#2:\l) --++ (#2-60:\l);}}

\junction{\shift{(O)}{1}{1}}{60}
\junction{\shift{(O)}{1}{3}}{60}
\junction{\shift{(O)}{2}{2}}{60}
\coordinate (P0) at ($(O)+(1/3*\w,-\h)$);
\coordinate (P1) at ($(P0)+(1*\w,5*\h)$);
\coordinate (P2) at ($(P1)+(1*\w,-3*\h)$);

\edge{(P0)}{120}{2}
\edge{(P1)}{0}{1}
\edge{(P2)}{240}{2}

\coordinate (S) at ($(O)+(\l,0)$);
\coordinate (R) at (30:\ll);
\coordinate (G) at (90:\ll);

\draw[end arrow,ultra thick] (S) --++ (R) node[right]{$e_1$};
\draw[end arrow,ultra thick] (S) --++ (G) node[above]{$e_2$};

\end{tikzpicture}


==> figure/gauge/general_Q.tikz <==
\tikzsetnextfilename{-figure-gauge-general_Q}
\begin{tikzpicture}
\def\l{1.1}
\def\ll{0.7}
\coordinate (UL) at (0,0);
\coordinate (DL) at ($(UL)+(0,-\l)$);
\coordinate (UR) at ($(UL)+(\l,0)$);
\coordinate (DR) at ($(UR)+(0,-\l)$);
\coordinate (Lout) at ($(UL)+(135:\ll)$);
\coordinate (Rout) at ($(UR)+(45:\ll)$);
\coordinate (Lin) at ($(DL)+(-135:\ll)$);
\coordinate (Rin) at ($(DR)+(-45:\ll)$);

\draw[mid arrow] (DL) -- node[left]{$i$} (UL);
\draw[mid arrow] (DR) -- node[right]{$a+b-i$} (UR);
\draw[mid arrow] (DL) -- node[below]{$a-i$} (DR);
\draw[mid arrow] (UR) -- node[above]{$b-i$} (UL);
\draw[mid arrow] (UL) -- (Lout) node[above]{$b$};
\draw[mid arrow] (UR) -- (Rout) node[above]{$a$};
\draw[mid arrow] (Lin) node[below]{$a$} -- (DL);
\draw[mid arrow] (Rin) node[below]{$b$} -- (DR);
\end{tikzpicture}


==> figure/gauge/hexagon_orientation.tikz <==
\tikzsetnextfilename{-figure-gauge-hexagon_orientation}
\begin{tikzpicture}
\def\l{0.45}
\def\ll{\l *3^0.5}
\def\h{\ll *0.5}
\def\w{1.5 *\l}

\coordinate (O) at (0,0);

\newcommand{\junction}[2]{\foreach \t in {0,120,240}{\draw[mid-end arrow] #1 --++ ({#2+\t}:\l);}}
\newcommand{\shift}[3]{($#1+(#2 *\w,#3 *\h)$)}

\newcommand{\twojunction}[2]{\foreach \t in {0,120}{\draw[mid-end arrow] #1 --++ ({#2+\t}:\l);}}

%\newcommand{\edge}[3]{\foreach \a in {1,...,#3}{\draw ($#1+(#2-30:\a * \ll-\ll)$) --++ (#2:\l) --++ (#2-60:\l);}}
%\newcommand{\id}[1]{($#1$)}

\junction{\shift{(O)}{1}{1}}{0}
\junction{\shift{(O)}{1}{3}}{0}
\junction{\shift{(O)}{1}{5}}{0}
\junction{\shift{(O)}{2}{2}}{0}
\junction{\shift{(O)}{2}{4}}{0}
\junction{\shift{(O)}{3}{1}}{0}
\junction{\shift{(O)}{3}{3}}{0}
\junction{\shift{(O)}{3}{5}}{0}
\junction{\shift{(O)}{4}{2}}{0}
\junction{\shift{(O)}{4}{4}}{0}

\twojunction{\shift{(O)}{2}{6}}{-120}
\twojunction{\shift{(O)}{4}{6}}{-120}

\twojunction{\shift{(O)}{2}{0}}{0}
\twojunction{\shift{(O)}{4}{0}}{0}

\twojunction{\shift{(O)}{5}{1}}{120}
\twojunction{\shift{(O)}{5}{3}}{120}
\twojunction{\shift{(O)}{5}{5}}{120}

\end{tikzpicture}


==> figure/gauge/junction_for_WT_10_01_series.tikz <==
\tikzsetnextfilename{-figure-gauge-junction_for_WT_10_01_series}
\begin{tikzpicture}[>=stealth]
%%% duality arrow
\def\totalwidth{7}
\def\totalheight{3.6}
\def\rectw{2}
\def\recth{1.7}
\def\marginP{0.1}
\def\marginR{0.1}
\def\c{0.7}

\coordinate (X1) at (0,0);
\coordinate (X2) at (\totalwidth,0);
\coordinate (X3) at (0,-\totalheight);
\coordinate (X4) at (\totalwidth,-\totalheight);
\coordinate (Y1) at ($(X1)+(\rectw,0)+(\marginP *\rectw,-\marginP *\recth)$);
\coordinate (Y2) at ($(X2)+(-\marginP *\rectw,-\marginP *\recth)$);
\coordinate (Y3) at ($(X3)+(\rectw,\recth)+(\marginP *\rectw,\marginP *\recth)$);
\coordinate (Y4) at ($(X4)+(0,\recth)+(-\marginP *\rectw,\marginP *\recth)$);
\coordinate (YY1) at ($(X1)+(0.5*\rectw,0)+(0,-\marginP *\recth)$);
\coordinate (YY2) at ($(X2)+(0.5*\rectw,0)+(0,-\marginP *\recth)$);
\coordinate (YY3) at ($(X3)+(0.5*\rectw,\recth)+(0,\marginP *\recth)$);
\coordinate (YY4) at ($(X4)+(0.5*\rectw,\recth)+(0,\marginP *\recth)$);
\coordinate (YYYU1) at ($(X1)+(\rectw,0.5*\recth)+(\marginP *\rectw,\marginR *\recth)$);
\coordinate (YYYU2) at ($(X2)+(0,0.5*\recth)+(-\marginP *\rectw,\marginR *\recth)$);
\coordinate (YYYU3) at ($(X3)+(\rectw,0.5*\recth)+(\marginP *\rectw,\marginR *\recth)$);
\coordinate (YYYU4) at ($(X4)+(0,0.5*\recth)+(-\marginP *\rectw,\marginR *\recth)$);
\coordinate (YYYD1) at ($(X1)+(\rectw,0.5*\recth)+(\marginP *\rectw,-\marginR *\recth)$);
\coordinate (YYYD2) at ($(X2)+(0,0.5*\recth)+(-\marginP *\rectw,-\marginR *\recth)$);
\coordinate (YYYD3) at ($(X3)+(\rectw,0.5*\recth)+(\marginP *\rectw,-\marginR *\recth)$);
\coordinate (YYYD4) at ($(X4)+(0,0.5*\recth)+(-\marginP *\rectw,-\marginR *\recth)$);

\coordinate (YYYY1) at ($(X1)+(0.5*\rectw,\recth)+(0,\marginP *\recth)$);
\coordinate (YYYY2) at ($(X2)+(0.5*\rectw,\recth)+(0,\marginP *\recth)$);
\coordinate (YYYY3) at ($(X3)+(0.5*\rectw,0)+(0,-\marginP *\recth)$);
\coordinate (YYYY4) at ($(X4)+(0.5*\rectw,0)+(0,-\marginP *\recth)$);

\foreach \i in {1,2,3,4}{
\draw (X\i) rectangle ++(\rectw,\recth);
}

\draw[thick,-stealth,red] (Y1) -- node[below right]{$S$} (Y4);
\draw[thick,-stealth,red] (Y3) -- node[above right]{$S$} (Y2);
\draw[thick,<->] (YY1) -- node[left]{$C$} (YY3);
\draw[thick,<->] (YY2) -- node[right]{$C$} (YY4);

\draw[thick,->] (YYYU1) -- node[above]{$T^{-1}$} (YYYU2);
\draw[thick,<-,red] (YYYU3) -- node[above,red]{$S,\textcolor{black}{T}$} (YYYU4);

\draw[thick,<-,red] (YYYD1) -- node[below,red]{$S,\textcolor{black}{T}$} (YYYD2);
\draw[thick,->] (YYYD3) -- node[below]{$T^{-1}$} (YYYD4);

\draw[thick,->] (YYYY1) -- node[left]{$T$} ++(90:\c);
\draw[thick,->] (YYYY2) -- node[right]{$T^{-1}$} ++(90:\c);
\draw[thick,->] (YYYY3) -- node[left]{$T$} ++(-90:\c);
\draw[thick,->] (YYYY4) -- node[right]{$T^{-1}$} ++(-90:\c);

%%% junction
\def\a{0.3}

\coordinate (W1) at ($(X1)+(0,\recth)+(\a *\rectw,-\a *\recth)$);
\coordinate (W2) at ($(X2)+(\a *\rectw,\a *\recth)$);
\coordinate (W3) at ($(X3)+(0,\recth)+(\a *\rectw,-\a *\recth)$);
\coordinate (W4) at ($(X4)+(\a *\rectw,\a *\recth)$);
\coordinate (WW1) at ($(X1)+(\rectw,0)+(-\a *\rectw,\a *\recth)$);
\coordinate (WW2) at ($(X2)+(\rectw,\recth)+(-\a *\rectw,-\a *\recth)$);
\coordinate (WW3) at ($(X3)+(\rectw,0)+(-\a *\rectw,\a *\recth)$);
\coordinate (WW4) at ($(X4)+(\rectw,\recth)+(-\a *\rectw,-\a *\recth)$);
\foreach \i in {1,2,3,4}{
\coordinate (U\i) at ($(X\i)+(0.5*\rectw,\recth)$);
\coordinate (D\i) at ($(X\i)+(0.5*\rectw,0)$);
\coordinate (L\i) at ($(X\i)+(0,0.5*\recth)$);
\coordinate (R\i) at ($(X\i)+(\rectw,0.5*\recth)$);
}

\tikzstyle directed=[blue,thick,postaction={decorate,decoration={markings, mark=at position .6 with {\arrow[scale=1.3]{stealth}}}}]

\draw[directed] (WW1) -- (W1);
\draw[directed] (W2) -- (WW2);
\draw[directed] (W3) -- (WW3);
\draw[directed] (WW4) -- (W4);

\draw[directed] (L1) -- (W1);
\draw[directed] (U1) -- (W1);
\draw[directed] (WW1) -- (R1);
\draw[directed] (WW1) -- (D1);

\draw[directed] (R2) -- (WW2);
\draw[directed] (U2) -- (WW2);
\draw[directed] (W2) -- (L2);
\draw[directed] (W2) -- (D2);

\draw[directed] (R3) -- (WW3);
\draw[directed] (D3) -- (WW3);
\draw[directed] (W3) -- (L3);
\draw[directed] (W3) -- (U3);

\draw[directed] (L4) -- (W4);
\draw[directed] (D4) -- (W4);
\draw[directed] (WW4) -- (R4);
\draw[directed] (WW4) -- (U4);



%%% weights
\def\r{0.4}
\def\rad{0.03}
\def\l{0.7}
\def\ll{1.7}
\def\marginQL{3.7}
\def\marginQR{4.1}
\def\b{1.6}

\coordinate (Z1) at ($(X1)+(-\marginQL *\l,0.5*\recth)$);
\coordinate (Z2) at ($(X2)+(\marginQR *\l,0.5*\recth)$);
\coordinate (Z3) at ($(X3)+(-\marginQL *\l,0.5*\recth)$);
\coordinate (Z4) at ($(X4)+(\marginQR *\l,0.5*\recth)$);

\foreach \i in {1,2,3,4}{
\foreach \t in {0,60,...,300}{\draw (Z\i)--++(\t:1.1*\l);}
\foreach \t in {30,90,...,330}{\draw[dotted] (Z\i)--++(\t:1.27*\l);}
\foreach \n in {-2,...,2}{\fill[black] ($(Z\i)+(30:\n *\r)$) circle (\rad);}
\foreach \n in {-2,...,1}{\fill[black] ($(Z\i)+(-30:\r)+(30:\n *\r)$) circle (\rad);}
\foreach \n in {-2,...,1}{\fill[black] ($(Z\i)+(90:\r)+(30:\n *\r)$) circle (\rad);}
\foreach \n in {0,1,2}{\fill[black] ($(Z\i)+(-90:2*\r)+(30:\n *\r)$) circle (\rad);}
\foreach \n in {0,1,2}{\fill[black] ($(Z\i)+(150:2*\r)+(30:\n *\r)$) circle (\rad);}
\coordinate (A) at ($(Z\i)+(\ll,0)$);
\foreach \t in {0,60,...,300}{\draw (A)--++(\t:1.1*\l);}
\foreach \t in {30,90,...,330}{\draw[dotted] (A)--++(\t:1.27*\l);}
\foreach \n in {-2,...,2}{\fill[black] ($(A)+(30:\n *\r)$) circle (\rad);}
\foreach \n in {-2,...,1}{\fill[black] ($(A)+(-30:\r)+(30:\n *\r)$) circle (\rad);}
\foreach \n in {-2,...,1}{\fill[black] ($(A)+(90:\r)+(30:\n *\r)$) circle (\rad);}
\foreach \n in {0,1,2}{\fill[black] ($(A)+(-90:2*\r)+(30:\n *\r)$) circle (\rad);}
\foreach \n in {0,1,2}{\fill[black] ($(A)+(150:2*\r)+(30:\n *\r)$) circle (\rad);}
}

\draw[-stealth,thick,red] (Z1) --++ ($(30:1*\r)+(90:0*\r)$);
\draw[-stealth,thick,green] (Z1) --++ ($(30:0*\r)+(90:1*\r)$);
\node at ($(Z1)+(0,-\b *\l)$) {$(\omega_2,h_1)$};
\draw[-stealth,thick,red] ($(Z1)+(\ll,0)$) --++ ($(30:-1*\r)+(90:1*\r)$);
\draw[-stealth,thick,green] ($(Z1)+(\ll,0)$) --++ ($(30:0*\r)+(90:1*\r)$);
\node at ($(Z1)+(\ll,0)+(0,-\b *\l)$) {$(\omega_2,h_2)$};

\draw[-stealth,thick,red] (Z2) --++ ($(30:-1*\r)+(90:0*\r)$);
\draw[-stealth,thick,green] (Z2) --++ ($(30:0*\r)+(90:1*\r)$);
\node at ($(Z2)+(0,-\b *\l)$) {$(\omega_2,-h_1)$};
\draw[-stealth,thick,red] ($(Z2)+(\ll,0)$) --++ ($(30:1*\r)+(90:-1*\r)$);
\draw[-stealth,thick,green] ($(Z2)+(\ll,0)$) --++ ($(30:0*\r)+(90:1*\r)$);
\node at ($(Z2)+(\ll,0)+(0,-\b *\l)$) {$(\omega_2,-h_2)$};

\draw[-stealth,thick,red] (Z3) --++ ($(30:0*\r)+(90:1*\r)$);
\draw[-stealth,thick,green] (Z3) --++ ($(30:1*\r)+(90:0*\r)$);
\node at ($(Z3)+(0,\b *\l)$) {$(\omega_1,-h_3)$};
\draw[-stealth,thick,red] ($(Z3)+(\ll,0)$) --++ ($(30:1*\r)+(90:-1*\r)$);
\draw[-stealth,thick,green] ($(Z3)+(\ll,0)$) --++ ($(30:1*\r)+(90:0*\r)$);
\node at ($(Z3)+(\ll,0)+(0,\b *\l)$) {$(\omega_1,-h_2)$};

\draw[-stealth,thick,red] (Z4) --++ ($(30:-1*\r)+(90:1*\r)$);
\draw[-stealth,thick,green] (Z4) --++ ($(30:1*\r)+(90:0*\r)$);
\node at ($(Z4)+(0,\b *\l)$) {$(\omega_1,h_2)$};
\draw[-stealth,thick,red] ($(Z4)+(\ll,0)$) --++ ($(30:0*\r)+(90:-1*\r)$);
\draw[-stealth,thick,green] ($(Z4)+(\ll,0)$) --++ ($(30:1*\r)+(90:0*\r)$);
\node at ($(Z4)+(\ll,0)+(0,\b *\l)$) {$(\omega_1,h_3)$};

\end{tikzpicture}


==> figure/gauge/tHooft_on_torus.tikz <==
\tikzsetnextfilename{-figure-gauge-tHooft_on_torus}
\begin{tikzpicture}
\def\vl{1.3}
\def\hl{1.6}
\coordinate (H) at (0:\hl);
\coordinate (V) at (60:\vl);
\coordinate (P) at (0,0);
\coordinate (Q) at ($(P)+(H)$);
\coordinate (R) at ($(P)+(V)$);
\coordinate (S) at ($(R)+(H)$);

\coordinate (Tin) at ($(P)+0.5*(H)$);
\coordinate (Tout) at ($(Tin)+(V)$);

\draw (P) -- (Q);
\draw (P) -- (R);
\draw (Q) -- (S);
\draw (R) -- (S);
\draw[mid arrow] (Tin) -- node[right]{$b$} (Tout);
\end{tikzpicture}


==> figure/gauge/twist_Tk_on_torus.tikz <==
\tikzsetnextfilename{-figure-gauge-twist_Tk_on_torus}
\begin{tikzpicture}
\def\vl{1.4}
\def\hl{1.7}
\coordinate (H) at (0:\hl);
\coordinate (V) at (60:\vl);
\coordinate (P) at (0,0);
\coordinate (Q) at ($(P)+(H)$);
\coordinate (R) at ($(P)+(V)$);
\coordinate (S) at ($(R)+(H)$);

\coordinate (in) at ($(P)+0.5*(H)$);
\coordinate (out) at ($(in)+(V)$);
\coordinate (rightout) at ($(Q)+0.5*(V)$);
\coordinate (leftin) at ($(P)+0.5*(V)$);

\draw (P) -- (Q);
\draw (P) -- (R);
\draw (Q) -- (S);
\draw (R) -- (S);
\def\a{0.1}
\def\b{0.3}
\draw[mid arrow] (in) .. controls ($(in)+\a *(H)+\b *(V)$) and ($(rightout)-\b *(H)-\a *(V)$) .. (rightout) node[right]{$\ell$};
\draw[mid arrow] (leftin) node[left]{$\ell$} .. controls ($(leftin)+\b *(H)+\a *(V)$) and ($(out)-\a *(H)-\b *(V)$) .. (out);
\end{tikzpicture}


==> figure/qYM/A3/II21.tikz <==
\tikzsetnextfilename{-figure-qYM-A3-II21}
\begin{tikzpicture}
\def\w{0.9}
\def\h{1.4}
\coordinate (UL) at (0,0);
\coordinate (DL) at ($(UL)+(0,-\h)$);
\coordinate (UR) at ($(UL)+(\w,0)$);
\coordinate (DR) at ($(UR)+(0,-\h)$);

\draw[end arrow] (DR) .. controls ($(DR)+(100:0.3*\h)$) and ($(UR)+(-100:0.3*\h)$) .. (UR) node[above]{$1$};
\draw[no arrow] (DL) .. controls ($(DL)+(80:0.3*\h)$) and ($(UL)+(-80:0.3*\h)$) .. (UL) node[above]{$2$};
\end{tikzpicture}


==> figure/qYM/A3/II31.tikz <==
\tikzsetnextfilename{-figure-qYM-A3-II31}
\begin{tikzpicture}
\def\w{0.9}
\def\h{1.4}
\coordinate (UL) at (0,0);
\coordinate (DL) at ($(UL)+(0,-\h)$);
\coordinate (UR) at ($(UL)+(\w,0)$);
\coordinate (DR) at ($(UR)+(0,-\h)$);

\draw[end arrow] (DR) .. controls ($(DR)+(100:0.3*\h)$) and ($(UR)+(-100:0.3*\h)$) .. (UR) node[above]{$1$};
\draw[end arrow] (UL) .. controls ($(UL)+(-80:0.3*\h)$) and ($(DL)+(80:0.3*\h)$) .. (DL) node[below]{$1$};
\end{tikzpicture}


==> figure/qYM/A3/Q11_0.tikz <==
\tikzsetnextfilename{-figure-qYM-A3-Q11_0}
\begin{tikzpicture}
\def\l{1.3}
\coordinate (UL) at (0,0);
\coordinate (DL) at ($(UL)+(0,-\l)$);
\coordinate (UR) at ($(UL)+(\l,0)$);
\coordinate (DR) at ($(UR)+(0,-\l)$);
\coordinate (UM) at ($(UL)+(\l/2,-\l/4)$);
\coordinate (DM) at ($(DL)+(\l/2,\l/4)$);

\draw[mid arrow] (DR) node[below]{$1$} -- (DM);
\draw[mid arrow] (DL) node[below]{$1$} -- (DM);
\draw[no arrow] (DM) -- node[right]{$2$} (UM);
\draw[mid arrow] (UM) -- (UL) node[above]{$1$};
\draw[mid arrow] (UM) -- (UR) node[above]{$1$};
\end{tikzpicture}


==> figure/qYM/A3/Q11_1.tikz <==
\tikzsetnextfilename{-figure-qYM-A3-Q11_1}
\begin{tikzpicture}
\def\w{0.9}
\def\h{1.4}
\coordinate (UL) at (0,0);
\coordinate (DL) at ($(UL)+(0,-\h)$);
\coordinate (UR) at ($(UL)+(\w,0)$);
\coordinate (DR) at ($(UR)+(0,-\h)$);

\draw[end arrow] (DR) .. controls ($(DR)+(100:0.3*\h)$) and ($(UR)+(-100:0.3*\h)$) .. (UR) node[above]{$1$};
\draw[end arrow] (DL) .. controls ($(DL)+(80:0.3*\h)$) and ($(UL)+(-80:0.3*\h)$) .. (UL) node[above]{$1$};
\end{tikzpicture}


==> figure/qYM/A3/Q12_0.tikz <==
\tikzsetnextfilename{-figure-qYM-A3-Q12_0}
\begin{tikzpicture}
\def\l{1.3}
\coordinate (UL) at (0,0);
\coordinate (DL) at ($(UL)+(0,-\l)$);
\coordinate (UR) at ($(UL)+(\l,0)$);
\coordinate (DR) at ($(UR)+(0,-\l)$);
\coordinate (UM) at ($(UL)+(\l/2,-\l/4)$);
\coordinate (DM) at ($(DL)+(\l/2,\l/4)$);

\draw[mid arrow] (DR) node[below]{$1$} -- (DM);
\draw[no arrow] (DL) node[below]{$2$} -- (DM);
\draw[mid arrow] (DM) -- node[right]{$3$} (UM);
\draw[mid arrow] (UM) -- (UL) node[above]{$1$};
\draw[no arrow] (UM) -- (UR) node[above]{$2$};
\end{tikzpicture}


==> figure/qYM/A3/Q12_1.tikz <==
\tikzsetnextfilename{-figure-qYM-A3-Q12_1}
\begin{tikzpicture}
\def\h{1.1}
\def\w{1.3}
\coordinate (UL) at (0,0);
\coordinate (DL) at ($(UL)+(0,-\h)$);
\coordinate (UR) at ($(UL)+(\w,0)$);
\coordinate (DR) at ($(UR)+(0,-\h)$);
\coordinate (LM) at ($(UL)+(\w/4,-\h/2)$);
\coordinate (RM) at ($(UR)+(-\w/4,-\h/2)$);

\draw[mid arrow] (DR) node[below]{$1$} -- (RM);
\draw[no arrow] (DL) node[below]{$2$} -- (LM);
\draw[mid arrow] (LM) -- node[above]{$1$} (RM);
\draw[mid arrow] (LM) -- (UL) node[above]{$1$};
\draw[no arrow] (RM) -- (UR) node[above]{$2$};
\end{tikzpicture}


==> figure/qYM/A3/Q22_0.tikz <==
\tikzsetnextfilename{-figure-qYM-A3-Q22_0}
\begin{tikzpicture}
\def\w{1.2}
\def\h{1.4}
\coordinate (UL) at (0,0);
\coordinate (DL) at ($(UL)+(0,-\h)$);
\coordinate (UR) at ($(UL)+(\w,0)$);
\coordinate (DR) at ($(UR)+(0,-\h)$);

\draw[very thick] (DR) node[below]{$2$} .. controls ($(DR)+(160:0.3*\w)$) and ($(DL)+(20:0.3*\w)$) .. (DL) node[below]{$2$};
\draw[very thick] (UR) node[above]{$2$} .. controls ($(UR)+(-160:0.3*\w)$) and ($(UL)+(-20:0.3*\w)$) .. (UL) node[above]{$2$};
\end{tikzpicture}


==> figure/qYM/A3/Q22_1.tikz <==
\tikzsetnextfilename{-figure-qYM-A3-Q22_1}
\begin{tikzpicture}
\def\l{0.8}
\def\ll{0.5}
\coordinate (UL) at (0,0);
\coordinate (DL) at ($(UL)+(0,-\l)$);
\coordinate (UR) at ($(UL)+(\l,0)$);
\coordinate (DR) at ($(UR)+(0,-\l)$);
\coordinate (Lout) at ($(UL)+(135:\ll)$);
\coordinate (Rout) at ($(UR)+(45:\ll)$);
\coordinate (Lin) at ($(DL)+(-135:\ll)$);
\coordinate (Rin) at ($(DR)+(-45:\ll)$);

\draw[mid arrow] (DL) -- node[left]{$1$} (UL);
\draw[mid arrow] (DR) -- node[right]{$3$} (UR);
\draw[mid arrow] (DL) -- node[below]{$1$} (DR);
\draw[mid arrow] (UR) -- node[above]{$1$} (UL);
\draw[no arrow] (UL) -- (Lout) node[above]{$2$};
\draw[no arrow] (UR) -- (Rout) node[above]{$2$};
\draw[no arrow] (Lin) node[below]{$2$} -- (DL);
\draw[no arrow] (Rin) node[below]{$2$} -- (DR);
\end{tikzpicture}


==> figure/qYM/A3/Q22_2.tikz <==
\tikzsetnextfilename{-figure-qYM-A3-Q22_2}
\begin{tikzpicture}
\def\w{0.9}
\def\h{1.4}
\coordinate (UL) at (0,0);
\coordinate (DL) at ($(UL)+(0,-\h)$);
\coordinate (UR) at ($(UL)+(\w,0)$);
\coordinate (DR) at ($(UR)+(0,-\h)$);

\draw[no arrow] (DR) .. controls ($(DR)+(100:0.3*\h)$) and ($(UR)+(-100:0.3*\h)$) .. (UR) node[above]{$2$};
\draw[no arrow] (DL) .. controls ($(DL)+(80:0.3*\h)$) and ($(UL)+(-80:0.3*\h)$) .. (UL) node[above]{$2$};
\end{tikzpicture}


==> figure/qYM/A3/Q31_1.tikz <==
\tikzsetnextfilename{-figure-qYM-A3-Q31_1}
\begin{tikzpicture}
\def\h{1.1}
\def\w{1.3}
\coordinate (UL) at (0,0);
\coordinate (DL) at ($(UL)+(0,-\h)$);
\coordinate (UR) at ($(UL)+(\w,0)$);
\coordinate (DR) at ($(UR)+(0,-\h)$);
\coordinate (LM) at ($(UL)+(\w/4,-\h/2)$);
\coordinate (RM) at ($(UR)+(-\w/4,-\h/2)$);

\draw[mid arrow] (DL) node[below]{$1$} -- (LM);
\draw[mid arrow] (UL) node[above]{$1$} -- (LM);
\draw[no arrow] (LM) -- node[above]{$2$} (RM);
\draw[mid arrow] (RM) -- (UR) node[above]{$1$};
\draw[mid arrow] (RM) -- (DR) node[below]{$1$};
\end{tikzpicture}


==> figure/qYM/A3/S2121_2.tikz <==
\tikzsetnextfilename{-figure-qYM-A3-S2121_2}
\begin{tikzpicture}
\def\l{0.8}
\def\ll{0.5}
\coordinate (UL) at (0,0);
\coordinate (DL) at ($(UL)+(0,-\l)$);
\coordinate (UR) at ($(UL)+(\l,0)$);
\coordinate (DR) at ($(UR)+(0,-\l)$);
\coordinate (Lout) at ($(UL)+(135:\ll)$);
\coordinate (Rout) at ($(UR)+(45:\ll)$);
\coordinate (Lin) at ($(DL)+(-135:\ll)$);
\coordinate (Rin) at ($(DR)+(-45:\ll)$);

\draw[mid arrow] (DL) -- node[left]{$1$} (UL);
\draw[no arrow] (DR) -- node[right]{$2$} (UR);
\draw[mid arrow] (DL) -- node[below]{$1$} (DR);
\draw[mid arrow] (UR) -- node[above]{$1$} (UL);
\draw[no arrow] (UL) -- (Lout) node[above]{$2$};
\draw[mid-end arrow] (UR) -- (Rout) node[above]{$1$};
\draw[no arrow] (Lin) node[below]{$2$} -- (DL);
\draw[mid arrow] (Rin) node[below]{$1$} -- (DR);
\end{tikzpicture}


==> figure/qYM/A3/S3113_2.tikz <==
\tikzsetnextfilename{-figure-qYM-A3-S3113_2}
\begin{tikzpicture}
\def\l{0.8}
\def\ll{0.5}
\coordinate (UL) at (0,0);
\coordinate (DL) at ($(UL)+(0,-\l)$);
\coordinate (UR) at ($(UL)+(\l,0)$);
\coordinate (DR) at ($(UR)+(0,-\l)$);
\coordinate (Lout) at ($(UL)+(135:\ll)$);
\coordinate (Rout) at ($(UR)+(45:\ll)$);
\coordinate (Lin) at ($(DL)+(-135:\ll)$);
\coordinate (Rin) at ($(DR)+(-45:\ll)$);

\draw[no arrow] (DL) -- node[left]{$2$} (UL);
\draw[no arrow] (DR) -- node[right]{$2$} (UR);
\draw[mid arrow] (DR) -- node[below]{$1$} (DL);
\draw[mid arrow] (UR) -- node[above]{$1$} (UL);
\draw[mid arrow] (Lout) node[above]{$1$} -- (UL);
\draw[mid-end arrow] (UR) -- (Rout) node[above]{$1$};
\draw[mid-end arrow] (DR) -- (Rin) node[below]{$1$};
\draw[mid arrow] (Lin) node[below]{$1$} -- (DL);
\end{tikzpicture}


==> figure/qYM/A3/S3131_2.tikz <==
\tikzsetnextfilename{-figure-qYM-A3-S3131_2}
\begin{tikzpicture}
\def\l{0.8}
\def\ll{0.5}
\coordinate (UL) at (0,0);
\coordinate (DL) at ($(UL)+(0,-\l)$);
\coordinate (UR) at ($(UL)+(\l,0)$);
\coordinate (DR) at ($(UR)+(0,-\l)$);
\coordinate (Lout) at ($(UL)+(135:\ll)$);
\coordinate (Rout) at ($(UR)+(45:\ll)$);
\coordinate (Lin) at ($(DL)+(-135:\ll)$);
\coordinate (Rin) at ($(DR)+(-45:\ll)$);

\draw[no arrow] (DL) -- node[left]{$2$} (UL);
\draw[no arrow] (DR) -- node[right]{$2$} (UR);
\draw[mid arrow] (DL) -- node[below]{$1$} (DR);
\draw[mid arrow] (UR) -- node[above]{$1$} (UL);
\draw[mid arrow] (Lout) node[above]{$1$} -- (UL);
\draw[mid-end arrow] (UR) -- (Rout) node[above]{$1$};
\draw[mid-end arrow] (DL) -- (Lin) node[below]{$1$};
\draw[mid arrow] (Rin) node[below]{$1$} -- (DR);
\end{tikzpicture}


==> figure/qYM/A3/W13.tikz <==
\tikzsetnextfilename{-figure-qYM-A3-W13}
\begin{tikzpicture}
\def\w{1.2}
\def\h{0.9}
\coordinate (UL) at (0,0);
\coordinate (DL) at ($(UL)+(0,-\h)$);
\coordinate (UR) at ($(UL)+(\w,0)$);
\coordinate (DR) at ($(UR)+(0,-\h)$);

\draw[end arrow] (UL) .. controls ($(UL)+(-10:0.3*\w)$) and ($(UR)+(-170:0.3*\h)$) .. (UR) node[right]{$1$};
\draw[end arrow] (DR) .. controls ($(DR)+(170:0.3*\h)$) and ($(DL)+(10:0.3*\h)$) .. (DL) node[left]{$1$};
\end{tikzpicture}


==> figure/qYM/A3/Y21.tikz <==
\tikzsetnextfilename{-figure-qYM-A3-Y21}
\begin{tikzpicture}
\def\l{1.3}
\coordinate (UL) at (0,0);
\coordinate (DL) at ($(UL)+(0,-\l)$);
\coordinate (UR) at ($(UL)+(\l,0)$);
\coordinate (DR) at ($(UR)+(0,-\l)$);
\coordinate (UM) at ($(UL)+(\l/2,-\l/4)$);
\coordinate (DM) at ($(DL)+(\l/2,\l/4)$);

\draw[mid arrow] (DR) node[below]{$1$} -- (DM);
\draw[no arrow] (DL) node[below]{$2$} -- (DM);
\draw[mid arrow] (UM) -- node[right]{$1$} (DM);
\draw[no arrow] (UM) -- (UL) node[above]{$2$};
\draw[mid arrow] (UM) -- (UR) node[above]{$1$};
\end{tikzpicture}


==> figure/qYM/Rmove/RmIII_1.tikz <==
\tikzsetnextfilename{-figure-qYM-Rmove-RmIII_1}
\begin{tikzpicture}
\def\l{0.5}
\coordinate (D1) at (0,0);
\coordinate (D2) at ($(D1)+(\l,0)$);
\coordinate (D3) at ($(D2)+(2.5*\l,0)$);
\coordinate (U1) at (0,3.5*\l);
\coordinate (U2) at ($(U1)+(\l,0)$);
\coordinate (U3) at ($(U2)+(2.5*\l,0)$);

\draw[end arrow] (D1) node[below]{$V_1$} -- (U3);
\draw[line width=5.0pt,white] (D3) -- (U1);
\draw[end arrow] (D3) node[below]{$V_3$} -- (U1);
\draw[line width=5.0pt,white] (D2) -- (U2);
\draw[end arrow] (D2) node[below]{$V_2$} -- (U2);
\end{tikzpicture}


==> figure/qYM/Rmove/RmIII_2.tikz <==
\tikzsetnextfilename{-figure-qYM-Rmove-RmIII_2}
\begin{tikzpicture}
\def\l{0.5}
\coordinate (D1) at (0,0);
\coordinate (D2) at ($(D1)+(2.5*\l,0)$);
\coordinate (D3) at ($(D2)+(\l,0)$);
\coordinate (U1) at (0,3.5*\l);
\coordinate (U2) at ($(U1)+(2.5*\l,0)$);
\coordinate (U3) at ($(U2)+(\l,0)$);

\draw[end arrow] (D1) node[below]{$V_1$} -- (U3);
\draw[line width=5.0pt,white] (D3) -- (U1);
\draw[end arrow] (D3) node[below]{$V_3$} -- (U1);
\draw[line width=5.0pt,white] (D2) -- (U2);
\draw[end arrow] (D2) node[below]{$V_2$} -- (U2);
\end{tikzpicture}


==> figure/qYM/Rmove/RmII_0.tikz <==
\tikzsetnextfilename{-figure-qYM-Rmove-RmII_0}
\begin{tikzpicture}
\def\w{0.7}
\def\h{1.8}
\coordinate (UL) at (0,0);
\coordinate (DL) at ($(UL)+(0,-\h)$);
\coordinate (UR) at ($(UL)+(\w,0)$);
\coordinate (DR) at ($(UR)+(0,-\h)$);

\draw[end arrow] (DR) node[below]{$V_2$} .. controls ($(DR)+(100:0.3*\h)$) and ($(UR)+(-100:0.3*\h)$) .. (UR);
\draw[end arrow] (DL) node[below]{$V_1$} .. controls ($(DL)+(80:0.3*\h)$) and ($(UL)+(-80:0.3*\h)$) .. (UL);
\end{tikzpicture}


==> figure/qYM/Rmove/RmII_1.tikz <==
\tikzsetnextfilename{-figure-qYM-Rmove-RmII_1}
\begin{tikzpicture}
\def\w{0.7}
\def\h{1.8}
\coordinate (UL) at (0,0);
\coordinate (DL) at ($(UL)+(0,-\h)$);
\coordinate (UR) at ($(UL)+(\w,0)$);
\coordinate (DR) at ($(UR)+(0,-\h)$);

\draw[end arrow] (DR) node[below]{$V_2$} .. controls ($(DL)+(0,0.3*\h)$) and ($(DL)+(0,0.7*\h)$) .. (UR);
\draw[line width=5.0pt,white] (DL) .. controls ($(DR)+(0,0.3*\h)$) and ($(DR)+(0,0.7*\h)$) .. (UL);
\draw[end arrow] (DL) node[below]{$V_1$} .. controls ($(DR)+(0,0.3*\h)$) and ($(DR)+(0,0.7*\h)$) .. (UL);
\end{tikzpicture}


==> figure/qYM/Rmove/RmII_2.tikz <==
\tikzsetnextfilename{-figure-qYM-Rmove-RmII_2}
\begin{tikzpicture}
\def\w{0.7}
\def\h{1.8}
\coordinate (UL) at (0,0);
\coordinate (DL) at ($(UL)+(0,-\h)$);
\coordinate (UR) at ($(UL)+(\w,0)$);
\coordinate (DR) at ($(UR)+(0,-\h)$);

\draw[end arrow] (DL) node[below]{$V_1$} .. controls ($(DR)+(0,0.3*\h)$) and ($(DR)+(0,0.7*\h)$) .. (UL);
\draw[line width=5.0pt,white] (DR) .. controls ($(DL)+(0,0.3*\h)$) and ($(DL)+(0,0.7*\h)$) .. (UR);
\draw[end arrow] (DR) node[below]{$V_2$} .. controls ($(DL)+(0,0.3*\h)$) and ($(DL)+(0,0.7*\h)$) .. (UR);
\end{tikzpicture}


==> figure/qYM/Rmove/RmIV_0.tikz <==
\tikzsetnextfilename{-figure-qYM-Rmove-RmIV_0}
\begin{tikzpicture}
\def\l{1.1}
\def\ll{1.7}
\coordinate (J) at (0,0);
\coordinate (A) at ($(J)+(200:\l)$);
\coordinate (B) at ($(J)+(220:\l)$);
\coordinate (C) at ($(J)+(240:\l)$);
\coordinate (D) at ($(J)+(-20:\l)$);

\fill[black] (J) circle (0.06);

\draw[mid arrow] (J) -- (A) node[left]{$V_1$};
\draw[mid arrow] (J) -- (B) node[below left]{$V_2$};
\draw[mid arrow] (J) -- (C) node[below]{$V_3$};

\draw[end arrow] (D) node[below right]{$W$} -- ($(D)+(140:\ll)$);
\end{tikzpicture}


==> figure/qYM/Rmove/RmIV_1.tikz <==
\tikzsetnextfilename{-figure-qYM-Rmove-RmIV_1}
\begin{tikzpicture}
\def\l{1.3}
\def\ll{2.0}
\coordinate (J) at (0,0);
\coordinate (A) at ($(J)+(200:\l)$);
\coordinate (B) at ($(J)+(220:\l)$);
\coordinate (C) at ($(J)+(240:\l)$);
\coordinate (D) at ($(J)+(-80:\l)$);

\fill[black] (J) circle (0.06);

\draw[mid arrow] (J) -- (A) node[left]{$V_1$};
\draw[mid arrow] (J) -- (B) node[below left]{$V_2$};
\draw[mid arrow] (J) -- (C) node[below]{$V_3$};

\draw[line width=5.0pt,white] (D) -- ($(D)+(140:\ll)$);
\draw[end arrow] (D) node[below right]{$W$} -- ($(D)+(140:\ll)$);
\end{tikzpicture}


==> figure/qYM/Rmove/RmIV_2.tikz <==
\tikzsetnextfilename{-figure-qYM-Rmove-RmIV_2}
\begin{tikzpicture}
\def\l{1.3}
\def\ll{2.0}
\coordinate (J) at (0,0);
\coordinate (A) at ($(J)+(200:\l)$);
\coordinate (B) at ($(J)+(220:\l)$);
\coordinate (C) at ($(J)+(240:\l)$);
\coordinate (D) at ($(J)+(-80:\l)$);

\draw[end arrow] (D) node[below right]{$W$} -- ($(D)+(140:\ll)$);

\draw[line width=5.0pt,white] (J)-- (A);
\draw[line width=5.0pt,white] (J) -- (B);
\draw[line width=5.0pt,white] (J) -- (C);
\draw[mid arrow] (J) -- (A) node[left]{$V_1$};
\draw[mid arrow] (J) -- (B) node[below left]{$V_2$};
\draw[mid arrow] (J) -- (C) node[below]{$V_3$};

\fill[black] (J) circle (0.06);

\end{tikzpicture}


==> figure/qYM/Rmove/RmI_1.tikz <==
\tikzsetnextfilename{-figure-qYM-Rmove-RmI_1}
\begin{tikzpicture}
\def\h{0.9}
\def\w{0.85}
\def\r{0.35}
\coordinate (O) at (0,0);
\node (S) at ($(O)+(0,-\h)$) [below]{$V$};
\coordinate (D) at ($(O)+(0,-\h)$);
\coordinate (U) at ($(O)+(0,\h)$);
\coordinate (M) at ($(O)+(\w,0)$);
\coordinate (I) at ($(O)+(0.13,0)$);
\coordinate (C) at ($(M)-(\r,0)$);
\coordinate (D1) at ($(O)+(0,-0.8)$);
\coordinate (U1) at ($(O)+(0,0.8)$);
\coordinate (D2) at ($(O)+(0.05,-0.4)$);
\coordinate (U2) at ($(O)+(0.05,0.4)$);
\coordinate (D3) at ($(C)+(150:\r)$);
\coordinate (U3) at ($(C)+(-150:\r)$);
\coordinate (D4) at ($(C)+(120:\r)$);
\coordinate (U4) at ($(C)+(-120:\r)$);
\coordinate (D5) at ($(C)+(90:\r)$);
\coordinate (U5) at ($(C)+(-90:\r)$);
\coordinate (D6) at ($(C)+(60:\r)$);
\coordinate (U6) at ($(C)+(-60:\r)$);
\coordinate (D7) at ($(C)+(30:\r)$);
\coordinate (U7) at ($(C)+(-30:\r)$);

\draw[no arrow] plot [smooth,tension=0.5] coordinates {(M) (U7) (U6) (U5) (U4) (U3) (I) (U2) (U1)};
\draw[no arrow,white,line width=3pt] plot [smooth,tension=0.5] coordinates {(D1) (D2) (I) (D3) (D4) (D5) (D6) (D7) (M)};
\draw[no arrow] plot [smooth,tension=0.5] coordinates {(D1) (D2) (I) (D3) (D4) (D5) (D6) (D7) (M)};
\draw[no arrow] (D) -- (D1);
\draw[end arrow] (U1) -- (U);
\end{tikzpicture}


==> figure/qYM/Rmove/RmI_2.tikz <==
\tikzsetnextfilename{-figure-qYM-Rmove-RmI_2}
\begin{tikzpicture}
\def\h{0.9}
\def\w{0.85}
\def\r{0.35}
\coordinate (O) at (0,0);
\node (S) at ($(O)+(0,-\h)$) [below]{$V$};
\coordinate (D) at ($(O)+(0,-\h)$);
\coordinate (U) at ($(O)+(0,\h)$);
\coordinate (M) at ($(O)+(\w,0)$);
\coordinate (I) at ($(O)+(0.13,0)$);
\coordinate (C) at ($(M)-(\r,0)$);
\coordinate (D1) at ($(O)+(0,-0.8)$);
\coordinate (U1) at ($(O)+(0,0.8)$);
\coordinate (D2) at ($(O)+(0.05,-0.4)$);
\coordinate (U2) at ($(O)+(0.05,0.4)$);
\coordinate (D3) at ($(C)+(150:\r)$);
\coordinate (U3) at ($(C)+(-150:\r)$);
\coordinate (D4) at ($(C)+(120:\r)$);
\coordinate (U4) at ($(C)+(-120:\r)$);
\coordinate (D5) at ($(C)+(90:\r)$);
\coordinate (U5) at ($(C)+(-90:\r)$);
\coordinate (D6) at ($(C)+(60:\r)$);
\coordinate (U6) at ($(C)+(-60:\r)$);
\coordinate (D7) at ($(C)+(30:\r)$);
\coordinate (U7) at ($(C)+(-30:\r)$);

\draw[no arrow] plot [smooth,tension=0.5] coordinates {(D1) (D2) (I) (D3) (D4) (D5) (D6) (D7) (M)};
\draw[no arrow,white,line width=3pt] plot [smooth,tension=0.5] coordinates {(M) (U7) (U6) (U5) (U4) (U3) (I) (U2) (U1) (U)};
\draw[no arrow] plot [smooth,tension=0.5] coordinates {(M) (U7) (U6) (U5) (U4) (U3) (I) (U2) (U1)};
\draw[no arrow] (D) -- (D1);
\draw[end arrow] (U1) -- (U);
\end{tikzpicture}


==> figure/qYM/canonical1.tikz <==
\tikzsetnextfilename{-figure-qYM-canonical1}
\begin{tikzpicture}
\def\l{1.1}
\coordinate (O) at (0,0);
\coordinate (A) at ($(O)+(0:\l)$);
\coordinate (B) at ($(O)+(120:\l)$);
\coordinate (C) at ($(O)+(240:\l)$);

\draw[mid arrow] (B) -- node[left]{$b$} (O);
\draw[mid arrow] (C) -- node[left]{$c$} (O);
\draw[mid arrow] (O) -- node[below right]{$a=b+c$} (A);
\end{tikzpicture}


==> figure/qYM/canonical2.tikz <==
\tikzsetnextfilename{-figure-qYM-canonical2}
\begin{tikzpicture}
\def\l{1.1}
\coordinate (O) at (0,0);
\coordinate (A) at ($(O)+(0:\l)$);
\coordinate (B) at ($(O)+(120:\l)$);
\coordinate (C) at ($(O)+(240:\l)$);

\draw[mid arrow] (B) -- node[right]{$b=a+c$} (O);
\draw[mid arrow] (O) -- node[left]{$c$} (C);
\draw[mid arrow] (O) -- node[below right]{$a$} (A);
\end{tikzpicture}


==> figure/qYM/noncanonical1.tikz <==
\tikzsetnextfilename{-figure-qYM-noncanonical1}
\begin{tikzpicture}
\def\l{1.1}
\coordinate (O) at (0,0);
\coordinate (A) at ($(O)+(0:\l)$);
\coordinate (B) at ($(O)+(120:\l)$);
\coordinate (C) at ($(O)+(240:\l)$);

\draw[mid arrow] (B) -- node[left]{$b$} (O);
\draw[mid arrow] (C) -- node[left]{$c$} (O);
\draw[mid arrow] (A) -- node[below right]{$N-b-c$} (O);
\end{tikzpicture}


==> figure/qYM/noncanonical2.tikz <==
\tikzsetnextfilename{-figure-qYM-noncanonical2}
\begin{tikzpicture}
\def\l{1.1}
\coordinate (O) at (0,0);
\coordinate (A) at ($(O)+(0:\l)$);
\coordinate (B) at ($(O)+(120:\l)$);
\coordinate (C) at ($(O)+(240:\l)$);

\draw[mid arrow] (O) -- node[left]{$b$} (B);
\draw[mid arrow] (O) -- node[left]{$c$} (C);
\draw[mid arrow] (O) -- node[below right]{$N-b-c$} (A);
\end{tikzpicture}


==> figure/qYM/triangle_contraction/no1.tikz <==
\tikzsetnextfilename{-figure-qYM-triangle_contraction-no1}
\begin{tikzpicture}
\def\l{1.1}
\def\ll{0.7}
\coordinate (T) at (0,0);
\coordinate (L) at ($(T)+(240:\l)$);
\coordinate (R) at ($(T)+(300:\l)$);
\coordinate (TT) at ($(T)+(90:\ll)$);
\coordinate (LL) at ($(L)+(210:\ll)$);
\coordinate (RR) at ($(R)+(330:\ll)$);

\draw[mid arrow] (T) -- node[left]{$a$} (TT);
\draw[mid arrow] (LL) -- node[above left]{$b$} (L);
\draw[mid arrow] (RR) -- node[above right]{$c$} (R);

\draw[mid arrow] (L) -- (R);
\draw[mid arrow] (R) -- node[right]{$j$} (T);
\draw[mid arrow] (T) -- node[left]{$i$} (L);
\end{tikzpicture}


==> figure/qYM/triangle_contraction/no2.tikz <==
\tikzsetnextfilename{-figure-qYM-triangle_contraction-no2}
\begin{tikzpicture}
\def\l{1.1}
\def\ll{0.7}
\coordinate (T) at (0,0);
\coordinate (L) at ($(T)+(240:\l)$);
\coordinate (R) at ($(T)+(300:\l)$);
\coordinate (TT) at ($(T)+(90:\ll)$);
\coordinate (LL) at ($(L)+(210:\ll)$);
\coordinate (RR) at ($(R)+(330:\ll)$);

\draw[mid arrow] (TT) -- node[left]{$a$} (T);
\draw[mid arrow] (L) -- node[above left]{$b$} (LL);
\draw[mid arrow] (R) -- node[above right]{$c$} (RR);

\draw[mid arrow] (L) -- (R);
\draw[mid arrow] (R) -- node[right]{$j$} (T);
\draw[mid arrow] (T) -- node[left]{$i$} (L);
\end{tikzpicture}


==> figure/qYM/triangle_contraction/no3.tikz <==
\tikzsetnextfilename{-figure-qYM-triangle_contraction-no3}
\begin{tikzpicture}
\def\l{1.1}
\def\ll{0.7}
\coordinate (T) at (0,0);
\coordinate (L) at ($(T)+(240:\l)$);
\coordinate (R) at ($(T)+(300:\l)$);
\coordinate (TT) at ($(T)+(90:\ll)$);
\coordinate (LL) at ($(L)+(210:\ll)$);
\coordinate (RR) at ($(R)+(330:\ll)$);

\draw[mid arrow] (T) -- node[left]{$a$} (TT);
\draw[mid arrow] (LL) -- node[above left]{$b$} (L);
\draw[mid arrow] (R) -- node[above right]{$c$} (RR);

\draw[mid arrow] (L) -- (R);
\draw[mid arrow] (R) -- node[right]{$j$} (T);
\draw[mid arrow] (L) -- node[left]{$i$} (T);
\end{tikzpicture}


==> figure/qYM/triangle_contraction/no4.tikz <==
\tikzsetnextfilename{-figure-qYM-triangle_contraction-no4}
\begin{tikzpicture}
\def\l{1.1}
\def\ll{0.7}
\coordinate (T) at (0,0);
\coordinate (L) at ($(T)+(240:\l)$);
\coordinate (R) at ($(T)+(300:\l)$);
\coordinate (TT) at ($(T)+(90:\ll)$);
\coordinate (LL) at ($(L)+(210:\ll)$);
\coordinate (RR) at ($(R)+(330:\ll)$);

\draw[mid arrow] (TT) -- node[left]{$a$} (T);
\draw[mid arrow] (LL) -- node[above left]{$b$} (L);
\draw[mid arrow] (R) -- node[above right]{$c$} (RR);

\draw[mid arrow] (L) -- (R);
\draw[mid arrow] (T) -- node[right]{$j$} (R);
\draw[mid arrow] (T) -- node[left]{$i$} (L);
\end{tikzpicture}


==> figure/qYM/triangle_contraction/trivalent1.tikz <==
\tikzsetnextfilename{-figure-qYM-triangle_contraction-trivalent1}
\begin{tikzpicture}
\def\l{1.1}
\coordinate (O) at (0,0);
\coordinate (TT) at ($(O)+(90:\l)$);
\coordinate (LL) at ($(O)+(210:\l)$);
\coordinate (RR) at ($(O)+(330:\l)$);

\draw[mid arrow] (O) -- node[left]{$a$} (TT);
\draw[mid arrow] (LL) -- node[above left]{$b$} (O);
\draw[mid arrow] (RR) -- node[above right]{$c$} (O);
\end{tikzpicture}


==> figure/qYM/triangle_contraction/trivalent2.tikz <==
\tikzsetnextfilename{-figure-qYM-triangle_contraction-trivalent2}
\begin{tikzpicture}
\def\l{1.1}
\coordinate (O) at (0,0);
\coordinate (TT) at ($(O)+(90:\l)$);
\coordinate (LL) at ($(O)+(210:\l)$);
\coordinate (RR) at ($(O)+(330:\l)$);

\draw[mid arrow] (TT) -- node[left]{$a$} (O);
\draw[mid arrow] (O) -- node[above left]{$b$} (LL);
\draw[mid arrow] (O) -- node[above right]{$c$} (RR);
\end{tikzpicture}


==> figure/qYM/triangle_contraction/trivalent3.tikz <==
\tikzsetnextfilename{-figure-qYM-triangle_contraction-trivalent3}
\begin{tikzpicture}
\def\l{1.1}
\coordinate (O) at (0,0);
\coordinate (TT) at ($(O)+(90:\l)$);
\coordinate (LL) at ($(O)+(210:\l)$);
\coordinate (RR) at ($(O)+(330:\l)$);

\draw[mid arrow] (O) -- node[left]{$a$} (TT);
\draw[mid arrow] (LL) -- node[above left]{$b$} (O);
\draw[mid arrow] (O) -- node[above right]{$c$} (RR);
\end{tikzpicture}


==> figure/qYM/triangle_contraction/trivalent4.tikz <==
\tikzsetnextfilename{-figure-qYM-triangle_contraction-trivalent4}
\begin{tikzpicture}
\def\l{1.1}
\coordinate (O) at (0,0);
\coordinate (TT) at ($(O)+(90:\l)$);
\coordinate (LL) at ($(O)+(210:\l)$);
\coordinate (RR) at ($(O)+(330:\l)$);

\draw[mid arrow] (TT) -- node[left]{$a$} (O);
\draw[mid arrow] (LL) -- node[above left]{$b$} (O);
\draw[mid arrow] (O) -- node[above right]{$c$} (RR);
\end{tikzpicture}


==> figure/review/order_on_2d_side.tikz <==
\tikzsetnextfilename{-figure-review-order_on_2d_side}
\begin{tikzpicture}
\def\l{1.1}
\coordinate (A) at (0,0);
\coordinate (B) at (30:2*\l);
\coordinate (C) at (-30:1.2*\l);
\coordinate (D) at ($(C)+(110:2*\l)$);

\draw[end arrow,thick] (A) -- (B) node[above]{$\gamma_2$};
\draw[white,line width=4pt] (C) -- (D);
\draw[end arrow,thick] (C) -- (D) node[right]{$\gamma_1$};
\end{tikzpicture}


==> figure/review/order_on_4d_side.tikz <==
\tikzsetnextfilename{-figure-review-order_on_4d_side}
\begin{tikzpicture}
\def\l{0.6}
\def\r{0.07}
\coordinate (A) at (0,0);
\coordinate (B) at (90:\l);
\coordinate (C) at (90:2*\l);
\coordinate (D) at (90:3*\l);

\draw[end arrow,thick] (A) -- (D) node[above]{$x$};
\fill (B) circle (\r) node[right]{$L_{\gamma_2}$};
\fill (C) circle (\r) node[right]{$L_{\gamma_1}$};
\end{tikzpicture}

